Fog to cloud and network coded based architecture: Minimizing data download time for smart mobility

Industry 4.0 applications foster new business opportunities but they also pose new and challenging requirements, such as low latency communications and highly reliable systems. They enable to exploit novel wireless technologies (5G), but it would also be crucial to rely on architectures that appropriately support them. Thus, the combination of fog and cloud computing is emerging as one potential solution. It can dynamically allocate the workload depending on the specific needs of each application. Our main goal is to provide a highly reliable and dynamic architecture, which minimizes the time that an end node or user, for instance a car in a smart mobility application, spends in downloading the required data. In order to achieve this, we have developed an optimal distribution algorithm that decides, based on multiple parameters of the proposed system model, the amount of information that should be stored at, or retrieved from, each node to minimize the data download time. Our scheme exploits Network Coding (NC) as a tool for data distribution, as a key enabler of the proposed solution. We compare the performance of our proposed scheme with other alternative solutions, and the results show that there is a clear gain in terms of the download time.

==> Figures/dlink_boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\input{doc/colors.tex}

\begin{tikzpicture}
font = \footnotesize,
\begin{axis}[%
width=0.55\columnwidth,
height=0.35\columnwidth,
scale only axis,
unbounded coords=jump,
xmin=-0.199999999999999,
xmax=47,
xtick={3.5,13.5,23.5,33.5,43.5},
xticklabels={{1},{2},{3},{4},{5}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of nodes},
ymin=1,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Download time (s)},
compat=1.3,
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend style={{anchor=west},at={(0.5, 1.15)}, anchor=north, fill=white, draw=none, legend columns=-1, font = \footnotesize},
every axis plot/.append style={fill,fill opacity=0.2}
]
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
1	5.83775791733067\\
1	6.62171392218357\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
3.4	2.82024662066533\\
3.4	3.50170046464745\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
5.8	2.67534991860609\\
5.8	3.30588370811117\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
11	5.98189257540055\\
11	7.49246016717121\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
13.4	3.38597023786733\\
13.4	4.0582045703684\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
15.8	2.74754824964853\\
15.8	3.36944426336048\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
21	6.15452938201017\\
21	7.50990193974074\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
23.4	3.52923784621939\\
23.4	4.26152843833795\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
25.8	2.87742626213708\\
25.8	3.54139806020313\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
31	6.16895525981445\\
31	7.50422647045433\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
33.4	3.55552571978686\\
33.4	4.27019586593192\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
35.8	2.94084294219502\\
35.8	3.60183264138788\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
41	6.35518602965177\\
41	7.5079690058379\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
43.4	3.56540933746392\\
43.4	4.27475958446534\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
45.8	3.03555441226688\\
45.8	3.66701107954972\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
1	2.05680266705166\\
1	4.24895351432168\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
3.4	1.89848835823777\\
3.4	2.36135732086697\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
5.8	1.82228671625153\\
5.8	2.25392230899059\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
11	2.26438906626606\\
11	4.2341853371067\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
13.4	2.38108425359521\\
13.4	2.92640747675317\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
15.8	1.89847717017804\\
15.8	2.32858418595226\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
21	2.4873555883222\\
21	4.3949120603055\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
23.4	2.37448502304016\\
23.4	3.03980573071465\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
25.8	1.94715781496652\\
25.8	2.42224997460902\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
31	2.41155311805032\\
31	4.40555252234057\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
33.4	2.61029507227863\\
33.4	3.06773317688859\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
35.8	1.95788649499451\\
35.8	2.49199858010791\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
41	2.53841741997811\\
41	4.53481749169849\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
43.4	2.49829081412189\\
43.4	3.09155458041362\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
45.8	2.05153933053276\\
45.8	2.58616117298037\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.7	6.62171392218357\\
1.3	6.62171392218357\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
3.1	3.50170046464745\\
3.7	3.50170046464745\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.5	3.30588370811117\\
6.1	3.30588370811117\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
10.7	7.49246016717121\\
11.3	7.49246016717121\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
13.1	4.0582045703684\\
13.7	4.0582045703684\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
15.5	3.36944426336048\\
16.1	3.36944426336048\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
20.7	7.50990193974074\\
21.3	7.50990193974074\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
23.1	4.26152843833795\\
23.7	4.26152843833795\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
25.5	3.54139806020313\\
26.1	3.54139806020313\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
30.7	7.50422647045433\\
31.3	7.50422647045433\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
33.1	4.27019586593192\\
33.7	4.27019586593192\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
35.5	3.60183264138788\\
36.1	3.60183264138788\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
40.7	7.5079690058379\\
41.3	7.5079690058379\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
43.1	4.27475958446534\\
43.7	4.27475958446534\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
45.5	3.66701107954972\\
46.1	3.66701107954972\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.7	2.05680266705166\\
1.3	2.05680266705166\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
3.1	1.89848835823777\\
3.7	1.89848835823777\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.5	1.82228671625153\\
6.1	1.82228671625153\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
10.7	2.26438906626606\\
11.3	2.26438906626606\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
13.1	2.38108425359521\\
13.7	2.38108425359521\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
15.5	1.89847717017804\\
16.1	1.89847717017804\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
20.7	2.4873555883222\\
21.3	2.4873555883222\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
23.1	2.37448502304016\\
23.7	2.37448502304016\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
25.5	1.94715781496652\\
26.1	1.94715781496652\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
30.7	2.41155311805032\\
31.3	2.41155311805032\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
33.1	2.61029507227863\\
33.7	2.61029507227863\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
35.5	1.95788649499451\\
36.1	1.95788649499451\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
40.7	2.53841741997811\\
41.3	2.53841741997811\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
43.1	2.49829081412189\\
43.7	2.49829081412189\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
45.5	2.05153933053276\\
46.1	2.05153933053276\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.4	4.24895351432168\\
0.4	5.83775791733067\\
1.6	5.83775791733067\\
1.6	4.24895351432168\\
0.4	4.24895351432168\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.8	2.36135732086697\\
2.8	2.82024662066533\\
4	2.82024662066533\\
4	2.36135732086697\\
2.8	2.36135732086697\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.2	2.25392230899059\\
5.2	2.67534991860609\\
6.4	2.67534991860609\\
6.4	2.25392230899059\\
5.2	2.25392230899059\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
10.4	4.2341853371067\\
10.4	5.98189257540055\\
11.6	5.98189257540055\\
11.6	4.2341853371067\\
10.4	4.2341853371067\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
12.8	2.92640747675317\\
12.8	3.38597023786733\\
14	3.38597023786733\\
14	2.92640747675317\\
12.8	2.92640747675317\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
15.2	2.32858418595226\\
15.2	2.74754824964853\\
16.4	2.74754824964853\\
16.4	2.32858418595226\\
15.2	2.32858418595226\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
20.4	4.3949120603055\\
20.4	6.15452938201017\\
21.6	6.15452938201017\\
21.6	4.3949120603055\\
20.4	4.3949120603055\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
22.8	3.03980573071465\\
22.8	3.52923784621939\\
24	3.52923784621939\\
24	3.03980573071465\\
22.8	3.03980573071465\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
25.2	2.42224997460902\\
25.2	2.87742626213708\\
26.4	2.87742626213708\\
26.4	2.42224997460902\\
25.2	2.42224997460902\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
30.4	4.40555252234057\\
30.4	6.16895525981445\\
31.6	6.16895525981445\\
31.6	4.40555252234057\\
30.4	4.40555252234057\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
32.8	3.06773317688859\\
32.8	3.55552571978686\\
34	3.55552571978686\\
34	3.06773317688859\\
32.8	3.06773317688859\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
35.2	2.49199858010791\\
35.2	2.94084294219502\\
36.4	2.94084294219502\\
36.4	2.49199858010791\\
35.2	2.49199858010791\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
40.4	4.53481749169849\\
40.4	6.35518602965177\\
41.6	6.35518602965177\\
41.6	4.53481749169849\\
40.4	4.53481749169849\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
42.8	3.09155458041362\\
42.8	3.56540933746392\\
44	3.56540933746392\\
44	3.09155458041362\\
42.8	3.09155458041362\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
45.2	2.58616117298037\\
45.2	3.03555441226688\\
46.4	3.03555441226688\\
46.4	2.58616117298037\\
45.2	2.58616117298037\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.4	5.16293541658298\\
1.6	5.16293541658298\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.8	2.56340389664959\\
4	2.56340389664959\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.2	2.4603717303852\\
6.4	2.4603717303852\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
10.4	5.18822993115038\\
11.6	5.18822993115038\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
12.8	3.15881998110338\\
14	3.15881998110338\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
15.2	2.50997960849938\\
16.4	2.50997960849938\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
20.4	5.35686966911181\\
21.6	5.35686966911181\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
22.8	3.26597208946539\\
24	3.26597208946539\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
25.2	2.63600916110704\\
26.4	2.63600916110704\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
30.4	5.42975533849259\\
31.6	5.42975533849259\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
32.8	3.29791727440407\\
34	3.29791727440407\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
35.2	2.70081408933638\\
36.4	2.70081408933638\\
};
\addplot [color=clr9]
  table[row sep=crcr]{%
40.4	5.49003487604118\\
41.6	5.49003487604118\\
};
\addlegendentry{Eq}

\addplot [color=clr4]
  table[row sep=crcr]{%
42.8	3.29796384976617\\
44	3.29796384976617\\
};
\addlegendentry{Rb}

\addplot [color=clr3]
  table[row sep=crcr]{%
45.2	2.77821450491231\\
46.4	2.77821450491231\\
};
\addlegendentry{Opt}

\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.4	3.51173503461457\\
3.4	3.52469119100652\\
3.4	3.52549292145308\\
3.4	3.53085509320432\\
3.4	3.53933506181516\\
3.4	3.54835243477331\\
3.4	3.55692805884791\\
3.4	3.64818315106197\\
3.4	3.65093494467303\\
3.4	3.66318546695445\\
3.4	3.66361097426672\\
3.4	3.67166702919825\\
3.4	3.68863713077963\\
3.4	3.68948616099467\\
3.4	3.69655121632228\\
3.4	3.69719555530912\\
3.4	3.71212535682176\\
3.4	3.71570811888512\\
3.4	3.71714617235413\\
3.4	3.72363516088031\\
3.4	3.77471950136798\\
3.4	3.81219522580113\\
3.4	3.85863929023205\\
3.4	3.86785259026669\\
3.4	3.88750345209641\\
3.4	3.93588363390714\\
3.4	3.93651284820369\\
3.4	3.94146355294185\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.8	3.31271089715238\\
5.8	3.31615785923506\\
5.8	3.34207905567245\\
5.8	3.35262867180546\\
5.8	3.36495994195544\\
5.8	3.37115139986601\\
5.8	3.38413726354384\\
5.8	3.40040866088101\\
5.8	3.44408032743383\\
5.8	3.44616190178701\\
5.8	3.45891874087086\\
5.8	3.46474988894988\\
5.8	3.47172794536056\\
5.8	3.47202207145569\\
5.8	3.47537585406677\\
5.8	3.4767081852448\\
5.8	3.47673398845775\\
5.8	3.51806980284905\\
5.8	3.54021011267185\\
5.8	3.55615812353434\\
5.8	3.5709015169299\\
5.8	3.57185235272133\\
5.8	3.57270110394119\\
5.8	3.59469033157476\\
5.8	3.59762794031647\\
5.8	3.64714896582704\\
5.8	3.67398809398593\\
5.8	3.6870804694866\\
5.8	3.69895815437661\\
5.8	3.72338076197495\\
5.8	3.78281983015416\\
5.8	3.80376595331632\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
13.4	4.07912504823054\\
13.4	4.08146044306775\\
13.4	4.09326922964237\\
13.4	4.11609623751803\\
13.4	4.13058109461006\\
13.4	4.14690425467847\\
13.4	4.1776124874316\\
13.4	4.2146965413011\\
13.4	4.24554823607678\\
13.4	4.29531033045215\\
13.4	4.30500681526161\\
13.4	4.3103149562371\\
13.4	4.32056712475049\\
13.4	4.34775361710472\\
13.4	4.37419998482099\\
13.4	4.41580319663661\\
13.4	4.4223110986009\\
13.4	4.4862140691241\\
13.4	4.49636862421256\\
13.4	4.51957680174457\\
13.4	4.57315776458649\\
13.4	4.60379263338369\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
15.8	3.38585725632692\\
15.8	3.39284407964658\\
15.8	3.3959992569413\\
15.8	3.42537642083646\\
15.8	3.43425435444445\\
15.8	3.46502658559717\\
15.8	3.49895502547296\\
15.8	3.52336559664831\\
15.8	3.56115604900833\\
15.8	3.58532451275505\\
15.8	3.59365096063818\\
15.8	3.60370733711145\\
15.8	3.61238105203286\\
15.8	3.61360121284086\\
15.8	3.64905077243199\\
15.8	3.6760737988238\\
15.8	3.69513410534053\\
15.8	3.84959130232177\\
15.8	3.91411378818213\\
15.8	3.98514408834145\\
15.8	3.99300496582144\\
15.8	4.01064876223253\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
23.4	4.28076184420902\\
23.4	4.28481196806792\\
23.4	4.36844848687602\\
23.4	4.37122088029839\\
23.4	4.38016487491216\\
23.4	4.54665308524747\\
23.4	4.57397869164558\\
23.4	4.77331849306552\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
25.8	3.57948513710816\\
25.8	3.59496311501391\\
25.8	3.61957645419841\\
25.8	3.65881530889082\\
25.8	3.66371541665248\\
25.8	3.66602898496292\\
25.8	3.68955199803261\\
25.8	3.6979392791294\\
25.8	3.72996607904492\\
25.8	3.73630550139553\\
25.8	3.73703987963844\\
25.8	3.88565873633461\\
25.8	4.08425217873959\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
33.4	4.30422647045433\\
33.4	4.32737046971763\\
33.4	4.33353889211839\\
33.4	4.3346224385037\\
33.4	4.35749133257848\\
33.4	4.45216780978927\\
33.4	4.69745327829307\\
33.4	4.8931540321145\\
33.4	5.14058130649101\\
33.4	5.28789772004812\\
33.4	5.42169527254271\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
35.8	3.62324156560605\\
35.8	3.6255922087108\\
35.8	3.63784545021308\\
35.8	3.64600180657517\\
35.8	3.65377579233597\\
35.8	3.65898225398282\\
35.8	3.65911219357691\\
35.8	3.66800553778351\\
35.8	3.67702858652172\\
35.8	3.68669742844911\\
35.8	3.69107725836386\\
35.8	3.74323782672501\\
35.8	3.7761021786941\\
35.8	3.79510224973684\\
35.8	3.80007526890697\\
35.8	3.85663391889869\\
35.8	4.0377543258535\\
35.8	4.09212394571432\\
35.8	4.51886804673453\\
35.8	4.70252322170636\\
35.8	4.7183044303366\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
43.4	4.28153610929718\\
43.4	4.31692026630635\\
43.4	4.34224436811101\\
43.4	4.3592277590406\\
43.4	4.36311297946493\\
43.4	4.37460605714019\\
43.4	4.43308756877968\\
43.4	4.44625768980956\\
43.4	4.46118487428104\\
43.4	4.46222524714221\\
43.4	4.48679529146302\\
43.4	4.52489747011216\\
43.4	4.74007567037052\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
45.8	3.71089912697244\\
45.8	3.71129949618176\\
45.8	3.71713056217562\\
45.8	3.72979997204846\\
45.8	3.73685106970093\\
45.8	3.76759701868328\\
45.8	3.77308541374133\\
45.8	3.78891216881747\\
45.8	3.79554686268411\\
45.8	3.82408869968113\\
45.8	3.85640159655699\\
45.8	3.87939417255824\\
45.8	3.89549933376863\\
45.8	3.92325393688343\\
45.8	3.93040652424857\\
45.8	3.94361856112978\\
45.8	4.09292064700855\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/downtime_clouds.tex <==
\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize, 
\begin{axis}[legend pos=south west, scale only axis, 
yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
},
scaled y ticks=false, 
width=0.39\columnwidth,
height=0.3\columnwidth,
mark options={solid},
ymin=0.5,
% ymax=4,
xmin=0,
xmax=10,
% xtick={2,3,4,5,6,7,8},
% ytick={0.006,0.008,0.01,0.012,0.014},
% yticklabels={6,8,10,12,14},
ylabel={Download time (s)},
xlabel={Number of cloud nodes},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
% legend style={ cells = {anchor=center}, at= {(0.25, 0.5)}, anchor = south, draw=none, fill=none,legend columns=4, font = \footnotesize},
% legend style={cells = {anchor=center}, fill=white,legend columns=1, font = \footnotesize},
% legend style={cells = {anchor=center}, at={(0.05,1.05)}, fill=white,draw=none,legend columns=4, font = \scriptsize},
legend style={draw=none, fill=none,legend columns=1, font = \scriptsize},
legend cell align={left},
legend pos =north east,
% ymajorgrids=true,
% xmajorgrids=true,
]

\pgfplotstableread{Figures/data/downtime_clouds.dat}{\dataset} 

\addplot [clr5, solid,line width=1pt, mark=asterisk]
table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] from \dataset;
\addlegendentry{Eq-10 F}

\addplot [clr4, solid,line width=1pt, mark=triangle]
table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] from \dataset;
\addlegendentry{Rb-10 F}

\addplot [clr3, solid,line width=1pt, mark=asterisk]
table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] from \dataset;
\addlegendentry{Opt-10 F}

\addplot [clr6, solid,line width=1pt, mark=triangle]
table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] from \dataset;
\addlegendentry{Eq-5 F}

\addplot [clr2, solid,line width=1pt, mark=x]
table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] from \dataset;
\addlegendentry{Rb-5 F}

\addplot [clr1, solid,line width=1pt, mark=o]
plot[]
table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] from \dataset;
\addlegendentry{Opt-5 F}

\legend{}

\end{axis}
\end{tikzpicture}

==> Figures/downtime_clouds_old.tex <==
\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize, 
\begin{axis}[legend pos=south west, scale only axis, 
yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
},
scaled y ticks=false, 
width=0.39\columnwidth,
height=0.3\columnwidth,
mark options={solid},
ymin=0.5,
% ymax=4,
xmin=0,
xmax=10,
% xtick={2,3,4,5,6,7,8},
% ytick={0.006,0.008,0.01,0.012,0.014},
% yticklabels={6,8,10,12,14},
ylabel={Download time (s)},
xlabel={Number of cloud nodes},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
% legend style={ cells = {anchor=center}, at= {(0.25, 0.5)}, anchor = south, draw=none, fill=none,legend columns=4, font = \footnotesize},
% legend style={cells = {anchor=center}, fill=white,legend columns=1, font = \footnotesize},
% legend style={cells = {anchor=center}, at={(0.05,1.05)}, fill=white,draw=none,legend columns=4, font = \scriptsize},
legend style={draw=none, fill=none,legend columns=1, font = \scriptsize},
legend cell align={left},
legend pos =north east,
% ymajorgrids=true,
% xmajorgrids=true,
]

\pgfplotstableread{Figures/data/downtime_clouds_old.dat}{\dataset} 

\addplot [clr1, solid,line width=1pt, mark=o]
plot[]
table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] from \dataset;
\addlegendentry{Opt-5 F}

\addplot [clr2, solid,line width=1pt, mark=x]
table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] from \dataset;
\addlegendentry{Rb-5 F}

\addplot [clr3, solid,line width=1pt, mark=asterisk]
table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] from \dataset;
\addlegendentry{Opt-10 F}

\addplot [clr4, solid,line width=1pt, mark=triangle]
table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] from \dataset;
\addlegendentry{Rb-10 F}



\end{axis}
\end{tikzpicture}

==> Figures/downtime_fogs.tex <==
\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize, 
\begin{axis}[legend pos=south west, scale only axis, 
yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
},
scaled y ticks=false, 
width=0.55\columnwidth,
height=0.35\columnwidth,
mark options={solid},
ymin=0.5,
ymax=8,
xmin=0,
xmax=10,
% xtick={2,3,4,5,6,7,8},
% ytick={0.006,0.008,0.01,0.012,0.014},
% yticklabels={6,8,10,12,14},
ylabel={Download time (s)},
xlabel={Number of fogs},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
% legend style={ cells = {anchor=center}, at= {(0.25, 0.5)}, anchor = south, draw=none, fill=none,legend columns=4, font = \footnotesize},
% legend style={cells = {anchor=center}, fill=white,legend columns=1, font = \footnotesize},
% legend style={cells = {anchor=center}, at={(0.05,1.05)}, fill=white,draw=none,legend columns=4, font = \scriptsize},
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend style={draw=none, fill=none,legend columns=1, font = \scriptsize},
legend cell align={left},
legend pos =north east,
% ymajorgrids=true,
% xmajorgrids=true,
]

\pgfplotstableread{Figures/data/downtime_fogs.dat}{\dataset} 


\addplot [clr11, solid,line width=1pt, mark=asterisk]
table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] from \dataset;
\addlegendentry{Eq-10 C}

\addplot [clr4, solid,line width=1pt, mark=triangle]
table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] from \dataset;
\addlegendentry{Rb-10 C}

\addplot [clr3, solid,line width=1pt, mark=+]
table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] from \dataset;
\addlegendentry{Opt-10 C}

\addplot [clr9, solid,line width=1pt, mark=diamond*]
table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] from \dataset;
\addlegendentry{Eq-5 C}

\addplot [clr2, solid,line width=1pt, mark=x]
table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] from \dataset;
\addlegendentry{Rb-5 C}

\addplot [clr1, solid,line width=1pt, mark=o]
plot[]
table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] from \dataset;
\addlegendentry{Opt-5 C}

\legend{}

\end{axis}
\end{tikzpicture}

==> Figures/downtime_fogs_old.tex <==
\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize, 
\begin{axis}[legend pos=south west, scale only axis, 
yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
},
scaled y ticks=false, 
width=0.39\columnwidth,
height=0.3\columnwidth,
mark options={solid},
ymin=0.5,
% ymax=4,
xmin=0,
xmax=10,
% xtick={2,3,4,5,6,7,8},
% ytick={0.006,0.008,0.01,0.012,0.014},
% yticklabels={6,8,10,12,14},
ylabel={Download time (s)},
xlabel={Number of fog nodes},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
% legend style={ cells = {anchor=center}, at= {(0.25, 0.5)}, anchor = south, draw=none, fill=none,legend columns=4, font = \footnotesize},
% legend style={cells = {anchor=center}, fill=white,legend columns=1, font = \footnotesize},
% legend style={cells = {anchor=center}, at={(0.05,1.05)}, fill=white,draw=none,legend columns=4, font = \scriptsize},
legend style={draw=none, fill=none,legend columns=1, font = \scriptsize},
legend cell align={left},
legend pos =north east,
% ymajorgrids=true,
% xmajorgrids=true,
]

\pgfplotstableread{Figures/data/downtime_fogs_old.dat}{\dataset} 


% \addplot [clr5, solid,line width=1pt, mark=asterisk]
% table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] from \dataset;
% \addlegendentry{Eq-10 C}

% \addplot [clr6, solid,line width=1pt, mark=triangle]
% table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] from \dataset;
% \addlegendentry{Eq-5 C}

\addplot [clr1, solid,line width=1pt, mark=o]
plot[]
table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] from \dataset;
\addlegendentry{Opt-5 C}

\addplot [clr2, solid,line width=1pt, mark=x]
table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] from \dataset;
\addlegendentry{Rb-5 C}

\addplot [clr3, solid,line width=1pt, mark=asterisk]
table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] from \dataset;
\addlegendentry{Opt-10 C}

\addplot [clr4, solid,line width=1pt, mark=triangle]
table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] from \dataset;
\addlegendentry{Rb-10 C}



\end{axis}
\end{tikzpicture}

==> Figures/generation_size.tex <==
\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize, 
\begin{axis}[legend pos=south west, scale only axis, 
yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
},
scaled y ticks=false, 
width=0.55\columnwidth,
height=0.35\columnwidth,
mark options={solid},
ymin=0,
ymax=10,
xmin=20,
xmax=180,
ytick={2,4,6,8,10},
yticklabels={2,4,6,8,10},
xtick={20,60,100,140,180},
xticklabels={20,60,100,140,180},
ylabel={Download time (s)},
xlabel={Generation size (packets)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
% legend style={ cells = {anchor=center}, at= {(0.25, 0.5)}, anchor = south, draw=none, fill=none,legend columns=4, font = \footnotesize},
% legend style={cells = {anchor=center}, fill=white,legend columns=1, font = \footnotesize},
% legend style={cells = {anchor=center}, at={(0.05,1.05)}, fill=white,draw=none,legend columns=4, font = \scriptsize},
legend style={draw=none, fill=none,legend columns=1, font = \footnotesize},
legend cell align={left},
legend pos =north west,
% ymajorgrids=true,
% xmajorgrids=true,
]

\pgfplotstableread{Figures/data/generation_size_all.dat}{\dataset} 

\addplot [clr1, solid,line width=1pt, mark=o]
plot[]
table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] from \dataset;
\addlegendentry{Opt}

\addplot [clr4, solid,line width=1pt, mark=+]
table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] from \dataset;
\addlegendentry{Rb}

\addplot [clr9, solid,line width=1pt, mark=x]
table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] from \dataset;
\addlegendentry{Eq}

\end{axis}
\end{tikzpicture}

==> Figures/legend_nodes.tex <==
% \documentclass[tikz]{standalone}
% \begin{document}

\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize,
    \begin{axis}[%
    hide axis,
    xmin=0,
    xmax=50,
    ymin=0,
    ymax=0.1,
    legend style={{anchor=west},at={(0.55, 1.15)}, anchor=north, fill=white, draw=none, legend columns=-1, font = \footnotesize}]
    
    % \addlegendimage{clr1_price, densely dashed,line width=0.8pt,mark=triangle*, mark size=1pt}
    % \addlegendentry{cloud1};
    \addlegendimage{clr11, solid,line width=1pt, mark=asterisk}
    \addlegendentry{Eq-10};
    
    \addlegendimage{clr4, solid,line width=1pt, mark=triangle}
    \addlegendentry{Rb-10};
    
    \addlegendimage{clr3, solid,line width=1pt, mark=+}
    \addlegendentry{Opt-10};
    
    \addlegendimage{clr9, solid,line width=1pt, mark=diamond*}
    \addlegendentry{Eq-5};
    
    \addlegendimage{clr2, solid,line width=1pt, mark=x}
    \addlegendentry{Rb-5};
    
    \addlegendimage{clr1, solid,line width=1pt, mark=o}
    \addlegendentry{Opt-5};
    
    \end{axis}
\end{tikzpicture}

% \end{document}

==> Figures/legend_rho.tex <==
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.9em);},
  },
}

\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize,
    \begin{axis}[%
    hide axis,
    xmin=0,
    xmax=50,
    ymin=0,
    ymax=0.1,
    legend style={{anchor=west},at={(1, 2)}, anchor=south, fill=white, draw=none, legend columns=-1, font = \footnotesize}]
    
    \addlegendimage{ybar legend, clr1, fill=clr1}
    \addlegendentry{Rb fog};
    
    \addlegendimage{ybar legend, clr3, fill=clr3}
    \addlegendentry{Rb cloud};
    
    \addlegendimage{ybar legend, clr2, fill=clr2}
    \addlegendentry{Opt fog};
    
    \addlegendimage{ybar legend, clr4, fill=clr4}
    \addlegendentry{Opt cloud};

    \end{axis}
\end{tikzpicture}

==> Figures/load_boxplot.tex <==


\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize, 
\begin{axis}[legend pos=south west, scale only axis, 
yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
},
scaled y ticks=false, 
width=0.39\columnwidth,
height=0.3\columnwidth,
scale only axis,
unbounded coords=jump,
xmin=-0.199999999999999,
xmax=47,
xtick={3.5,13.5,23.5,33.5,43.5},
xticklabels={{1},{2},{3},{4},{5}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of nodes},
ymin=1,
ymax=9.14040893512376,
ylabel style={font=\color{white!15!black}},
ylabel={Download time (s)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
% legend style={ cells = {anchor=center}, at= {(0.25, 0.5)}, anchor = south, draw=none, fill=none,legend columns=4, font = \footnotesize},
% legend style={cells = {anchor=center}, fill=white,legend columns=1, font = \footnotesize},
% legend style={cells = {anchor=center}, at={(0.05,1.05)}, fill=white,draw=none,legend columns=4, font = \scriptsize},
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend style={{anchor=west},at={(0.5, 1.15)}, anchor=north, fill=white, draw=none, legend columns=-1, font = \footnotesize},
every axis plot/.append style={fill,fill opacity=0.2}
% ymajorgrids=true,
% xmajorgrids=true,
]


\addplot [color= clr9,   forget plot]
  table[row sep=crcr]{%
1	5.82715531747374\\
1	6.60934608183295\\
};
\addplot [color= clr4,   forget plot]
  table[row sep=crcr]{%
3.4	2.8182663005433\\
3.4	3.50416417951482\\
};
\addplot [color= clr3,   forget plot]
  table[row sep=crcr]{%
5.8	2.67858599772455\\
5.8	3.29305488297482\\
};
\addplot [color= clr9,   forget plot]
  table[row sep=crcr]{%
11	6.03124767795987\\
11	6.60868877955217\\
};
\addplot [color= clr4,   forget plot]
  table[row sep=crcr]{%
13.4	2.82785580616443\\
13.4	3.525651427601\\
};
\addplot [color= clr3,   forget plot]
  table[row sep=crcr]{%
15.8	2.69203397026607\\
15.8	3.35103752442224\\
};
\addplot [color= clr9,   forget plot]
  table[row sep=crcr]{%
21	6.08581061612562\\
21	7.4728997777728\\
};
\addplot [color= clr4,   forget plot]
  table[row sep=crcr]{%
23.4	3.11367003728995\\
23.4	3.91296731161431\\
};
\addplot [color= clr3,   forget plot]
  table[row sep=crcr]{%
25.8	2.71583955687121\\
25.8	3.33846334528758\\
};
\addplot [color= clr9,   forget plot]
  table[row sep=crcr]{%
31	6.06493689393145\\
31	7.33488222749178\\
};
\addplot [color= clr4,   forget plot]
  table[row sep=crcr]{%
33.4	3.20655750509822\\
33.4	3.96698181129911\\
};
\addplot [color= clr3,   forget plot]
  table[row sep=crcr]{%
35.8	2.7546637870977\\
35.8	3.40735711414922\\
};
\addplot [color= clr9,   forget plot]
  table[row sep=crcr]{%
41	6.16097352306099\\
41	8.46602458918355\\
};
\addplot [color= clr4,   forget plot]
  table[row sep=crcr]{%
43.4	3.85515695460873\\
43.4	5.21131643521085\\
};
\addplot [color= clr3,   forget plot]
  table[row sep=crcr]{%
45.8	2.88736648785724\\
45.8	3.56475286637753\\
};
\addplot [color= clr9,   forget plot]
  table[row sep=crcr]{%
1	2.21106013712771\\
1	4.17948315148649\\
};
\addplot [color= clr4,   forget plot]
  table[row sep=crcr]{%
3.4	1.85890665410916\\
3.4	2.34661879858439\\
};
\addplot [color= clr3,   forget plot]
  table[row sep=crcr]{%
5.8	1.77890001073338\\
5.8	2.25731589828749\\
};
\addplot [color= clr9,   forget plot]
  table[row sep=crcr]{%
11	2.06074512441265\\
11	4.18357650067212\\
};
\addplot [color= clr4,   forget plot]
  table[row sep=crcr]{%
13.4	1.8815470566752\\
13.4	2.35088686576319\\
};
\addplot [color= clr3,   forget plot]
  table[row sep=crcr]{%
15.8	1.77731591758379\\
15.8	2.25255545646641\\
};
\addplot [color= clr9,   forget plot]
  table[row sep=crcr]{%
21	1.90132314066204\\
21	4.29068544328613\\
};
\addplot [color= clr4,   forget plot]
  table[row sep=crcr]{%
23.4	2.02338952078794\\
23.4	2.57568825924727\\
};
\addplot [color= clr3,   forget plot]
  table[row sep=crcr]{%
25.8	1.72577396508581\\
25.8	2.2674749672752\\
};
\addplot [color= clr9,   forget plot]
  table[row sep=crcr]{%
31	2.09283446581448\\
31	4.21274074974015\\
};
\addplot [color= clr4,   forget plot]
  table[row sep=crcr]{%
33.4	2.07888578229604\\
33.4	2.6891950676009\\
};
\addplot [color= clr3,   forget plot]
  table[row sep=crcr]{%
35.8	1.7854572149382\\
35.8	2.31671010200834\\
};
\addplot [color= clr9,   forget plot]
  table[row sep=crcr]{%
41	2.03721749664205\\
41	4.42745831838501\\
};
\addplot [color= clr4,   forget plot]
  table[row sep=crcr]{%
43.4	2.27222082725317\\
43.4	2.93936482009493\\
};
\addplot [color= clr3,   forget plot]
  table[row sep=crcr]{%
45.8	1.85971112785636\\
45.8	2.43143029162424\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
0.7	6.60934608183295\\
1.3	6.60934608183295\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
3.1	3.50416417951482\\
3.7	3.50416417951482\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
5.5	3.29305488297482\\
6.1	3.29305488297482\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
10.7	6.60868877955217\\
11.3	6.60868877955217\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
13.1	3.525651427601\\
13.7	3.525651427601\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
15.5	3.35103752442224\\
16.1	3.35103752442224\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
20.7	7.4728997777728\\
21.3	7.4728997777728\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
23.1	3.91296731161431\\
23.7	3.91296731161431\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
25.5	3.33846334528758\\
26.1	3.33846334528758\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
30.7	7.33488222749178\\
31.3	7.33488222749178\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
33.1	3.96698181129911\\
33.7	3.96698181129911\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
35.5	3.40735711414922\\
36.1	3.40735711414922\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
40.7	8.46602458918355\\
41.3	8.46602458918355\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
43.1	5.21131643521085\\
43.7	5.21131643521085\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
45.5	3.56475286637753\\
46.1	3.56475286637753\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
0.7	2.21106013712771\\
1.3	2.21106013712771\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
3.1	1.85890665410916\\
3.7	1.85890665410916\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
5.5	1.77890001073338\\
6.1	1.77890001073338\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
10.7	2.06074512441265\\
11.3	2.06074512441265\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
13.1	1.8815470566752\\
13.7	1.8815470566752\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
15.5	1.77731591758379\\
16.1	1.77731591758379\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
20.7	1.90132314066204\\
21.3	1.90132314066204\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
23.1	2.02338952078794\\
23.7	2.02338952078794\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
25.5	1.72577396508581\\
26.1	1.72577396508581\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
30.7	2.09283446581448\\
31.3	2.09283446581448\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
33.1	2.07888578229604\\
33.7	2.07888578229604\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
35.5	1.7854572149382\\
36.1	1.7854572149382\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
40.7	2.03721749664205\\
41.3	2.03721749664205\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
43.1	2.27222082725317\\
43.7	2.27222082725317\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
45.5	1.85971112785636\\
46.1	1.85971112785636\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
0.4	4.17948315148649\\
0.4	5.82715531747374\\
1.6	5.82715531747374\\
1.6	4.17948315148649\\
0.4	4.17948315148649\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
2.8	2.34661879858439\\
2.8	2.8182663005433\\
4	2.8182663005433\\
4	2.34661879858439\\
2.8	2.34661879858439\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
5.2	2.25731589828749\\
5.2	2.67858599772455\\
6.4	2.67858599772455\\
6.4	2.25731589828749\\
5.2	2.25731589828749\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
10.4	4.18357650067212\\
10.4	6.03124767795987\\
11.6	6.03124767795987\\
11.6	4.18357650067212\\
10.4	4.18357650067212\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
12.8	2.35088686576319\\
12.8	2.82785580616443\\
14	2.82785580616443\\
14	2.35088686576319\\
12.8	2.35088686576319\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
15.2	2.25255545646641\\
15.2	2.69203397026607\\
16.4	2.69203397026607\\
16.4	2.25255545646641\\
15.2	2.25255545646641\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
20.4	4.29068544328613\\
20.4	6.08581061612562\\
21.6	6.08581061612562\\
21.6	4.29068544328613\\
20.4	4.29068544328613\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
22.8	2.57568825924727\\
22.8	3.11367003728995\\
24	3.11367003728995\\
24	2.57568825924727\\
22.8	2.57568825924727\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
25.2	2.2674749672752\\
25.2	2.71583955687121\\
26.4	2.71583955687121\\
26.4	2.2674749672752\\
25.2	2.2674749672752\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
30.4	4.21274074974015\\
30.4	6.06493689393145\\
31.6	6.06493689393145\\
31.6	4.21274074974015\\
30.4	4.21274074974015\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
32.8	2.6891950676009\\
32.8	3.20655750509822\\
34	3.20655750509822\\
34	2.6891950676009\\
32.8	2.6891950676009\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
35.2	2.31671010200834\\
35.2	2.7546637870977\\
36.4	2.7546637870977\\
36.4	2.31671010200834\\
35.2	2.31671010200834\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
40.4	4.42745831838501\\
40.4	6.16097352306099\\
41.6	6.16097352306099\\
41.6	4.42745831838501\\
40.4	4.42745831838501\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
42.8	2.93936482009493\\
42.8	3.85515695460873\\
44	3.85515695460873\\
44	2.93936482009493\\
42.8	2.93936482009493\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
45.2	2.43143029162424\\
45.2	2.88736648785724\\
46.4	2.88736648785724\\
46.4	2.43143029162424\\
45.2	2.43143029162424\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
0.4	5.17038097995495\\
1.6	5.17038097995495\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
2.8	2.54975777987275\\
4	2.54975777987275\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
5.2	2.43712279545954\\
6.4	2.43712279545954\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
10.4	5.18616960644649\\
11.6	5.18616960644649\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
12.8	2.56226736076585\\
14	2.56226736076585\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
15.2	2.45113831999067\\
16.4	2.45113831999067\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
20.4	5.19243087053393\\
21.6	5.19243087053393\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
22.8	2.82710413427399\\
24	2.82710413427399\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
25.2	2.47387362487472\\
26.4	2.47387362487472\\
};
\addplot [color= clr9, forget plot]
  table[row sep=crcr]{%
30.4	5.13228526873838\\
31.6	5.13228526873838\\
};
\addplot [color= clr4, forget plot]
  table[row sep=crcr]{%
32.8	2.94984994819753\\
34	2.94984994819753\\
};
\addplot [color= clr3, forget plot]
  table[row sep=crcr]{%
35.2	2.51732168184965\\
36.4	2.51732168184965\\
};
\addplot [color= clr9]
  table[row sep=crcr]{%
40.4	5.36452359128844\\
41.6	5.36452359128844\\
};
\addlegendentry{Eq}

\addplot [color= clr4]
  table[row sep=crcr]{%
42.8	3.36438234587796\\
44	3.36438234587796\\
};
\addlegendentry{Rb}

\addplot [color= clr3]
  table[row sep=crcr]{%
45.2	2.63691190369878\\
46.4	2.63691190369878\\
};
\addlegendentry{Opt}

\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.4	3.53031782701322\\
3.4	3.53125153399303\\
3.4	3.53239721704859\\
3.4	3.56636097390514\\
3.4	3.60941342230924\\
3.4	3.61019382365885\\
3.4	3.63086803913705\\
3.4	3.64977091038592\\
3.4	3.65734684330829\\
3.4	3.66690189005144\\
3.4	3.68232689117435\\
3.4	3.78769936921322\\
3.4	3.84493124822184\\
3.4	3.84641315772113\\
3.4	3.88431543865477\\
3.4	3.91370345528511\\
3.4	4.05833997323853\\
3.4	4.15397324973852\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.8	3.32325993738326\\
5.8	3.33059144773199\\
5.8	3.33332587727296\\
5.8	3.3379151069301\\
5.8	3.34063094126203\\
5.8	3.34081732070289\\
5.8	3.34930706830972\\
5.8	3.36004006158886\\
5.8	3.36498586626592\\
5.8	3.38282424742123\\
5.8	3.38577986380809\\
5.8	3.40264870291282\\
5.8	3.40667877902379\\
5.8	3.4467387817805\\
5.8	3.44702315588391\\
5.8	3.44770080693054\\
5.8	3.45701471820042\\
5.8	3.4586246107284\\
5.8	3.46553608871505\\
5.8	3.53751877352912\\
5.8	3.55034736006595\\
5.8	3.62102235101754\\
5.8	3.62544050302738\\
5.8	3.65434299913503\\
5.8	3.72753916367599\\
5.8	3.79498124739693\\
5.8	3.95815072624035\\
5.8	3.99464340893254\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
13.4	3.55655022726312\\
13.4	3.55846795037018\\
13.4	3.56057796838672\\
13.4	3.59678528477881\\
13.4	3.59959102001053\\
13.4	3.61056584325813\\
13.4	3.65904030224047\\
13.4	3.69708112400325\\
13.4	3.75318184332026\\
13.4	3.75620488736255\\
13.4	3.84468092410736\\
13.4	3.89880842008711\\
13.4	3.97121224506208\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
15.8	3.36450379068403\\
15.8	3.37343784586973\\
15.8	3.37588043588265\\
15.8	3.40381474843468\\
15.8	3.4182795268442\\
15.8	3.44239110179254\\
15.8	3.48513400534144\\
15.8	3.49995259949468\\
15.8	3.50344878321472\\
15.8	3.50371599365044\\
15.8	3.52102459141099\\
15.8	3.55146320633175\\
15.8	3.56033227867335\\
15.8	3.63090245232919\\
15.8	3.72181549152202\\
15.8	3.76540856798178\\
15.8	3.87332487433058\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
23.4	3.9210454180741\\
23.4	3.92709785842409\\
23.4	3.94016348301112\\
23.4	3.9446362757032\\
23.4	3.96930433816044\\
23.4	3.99877212388573\\
23.4	4.06408916410695\\
23.4	4.06850898845143\\
23.4	4.08562289009043\\
23.4	4.10673591961411\\
23.4	4.14314547470213\\
23.4	4.19650014837188\\
23.4	4.4260904662965\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
25.8	3.39524191655855\\
25.8	3.40421560618084\\
25.8	3.40652100819097\\
25.8	3.40878116877413\\
25.8	3.42526933316748\\
25.8	3.49236153627901\\
25.8	3.50340780101111\\
25.8	3.60604871996824\\
25.8	3.6098353954828\\
25.8	3.70092356451289\\
25.8	3.75367837638671\\
25.8	3.76187503609957\\
25.8	3.81783367414909\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
33.4	3.9941262600379\\
33.4	4.00491961095817\\
33.4	4.04054081620154\\
33.4	4.10332911171881\\
33.4	4.1101870223521\\
33.4	4.15864610518115\\
33.4	4.17091051265332\\
33.4	4.20267699220965\\
33.4	4.25681625080433\\
33.4	4.26904355433852\\
33.4	4.42503535728324\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
35.8	3.4278450007367\\
35.8	3.42906994699282\\
35.8	3.44855951711821\\
35.8	3.46699945704845\\
35.8	3.47457367994152\\
35.8	3.48003525567589\\
35.8	3.49225473829469\\
35.8	3.51942951248267\\
35.8	3.56165480018164\\
35.8	3.59430549467617\\
35.8	3.63479497777164\\
35.8	3.69145094986309\\
35.8	3.7198636628161\\
35.8	3.72107080315312\\
35.8	3.74049225901778\\
35.8	3.74897627096122\\
35.8	3.77230239821431\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
41	8.78733107940767\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
43.4	5.23229052934373\\
43.4	5.24017670995045\\
43.4	5.24685088746786\\
43.4	5.25159994570391\\
43.4	5.29335859453751\\
43.4	5.32448925527838\\
43.4	5.41174479532487\\
43.4	5.42397077303374\\
43.4	5.79026584796559\\
43.4	5.84504519438004\\
43.4	6.120664412741\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
45.8	3.60005091993899\\
45.8	3.60448034597283\\
45.8	3.62082714849155\\
45.8	3.63801662734252\\
45.8	3.63981198078551\\
45.8	3.65214137562829\\
45.8	3.65958001128362\\
45.8	3.66245421875495\\
45.8	3.67770171513275\\
45.8	3.68253832160058\\
45.8	3.70514760777851\\
45.8	3.7085979452608\\
45.8	3.71587664208433\\
45.8	3.79670511595469\\
45.8	3.80412409518296\\
45.8	3.81372537120858\\
45.8	3.82081964841459\\
45.8	3.83405615310563\\
45.8	3.85642787181389\\
45.8	4.00828222742551\\
45.8	4.07214410910427\\
45.8	4.10318385834945\\
45.8	4.13072861552648\\
45.8	4.327158528425\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/overload_boxplot.tex <==
\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize, 
\begin{axis}[legend pos=south west, scale only axis, 
yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
},
scaled y ticks=false, 
width=0.39\columnwidth,
height=0.3\columnwidth,
scale only axis,
unbounded coords=jump,
xmin=-0.199999999999999,
xmax=47,
xtick={3.5,13.5,23.5,33.5,43.5},
xticklabels={{1},{2},{3},{4},{5}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of nodes},
ymin=1,
ymax=12,
ytick={3,6,9,12},
yticklabels={3,6,9,12},
ylabel style={font=\color{white!15!black}},
ylabel={Download time (s)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
% legend style={ cells = {anchor=center}, at= {(0.25, 0.5)}, anchor = south, draw=none, fill=none,legend columns=4, font = \footnotesize},
% legend style={cells = {anchor=center}, fill=white,legend columns=1, font = \footnotesize},
% legend style={cells = {anchor=center}, at={(0.05,1.05)}, fill=white,draw=none,legend columns=4, font = \scriptsize},
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend style={{anchor=west},at={(0.5, 1.15)}, anchor=north, fill=white, draw=none, legend columns=-1, font = \footnotesize},
every axis plot/.append style={fill,fill opacity=0.2}
% ymajorgrids=true,
% xmajorgrids=true,
]

\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
1	6.12968998427154\\
1	6.61642465437895\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
3.4	2.80943820974808\\
3.4	3.48522957647521\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
5.8	2.66776191810686\\
5.8	3.29909771967089\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
11	6.04127156228546\\
11	6.61158701824564\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
13.4	2.82053930391937\\
13.4	3.55036574457205\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
15.8	2.68861593309725\\
15.8	3.37606640715711\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
21	8.35143424003738\\
21	10.7416425125128\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
23.4	7.60819168686114\\
23.4	8.29058053647724\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
25.8	5.08099999870758\\
25.8	5.09999999999146\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
31	9.33318724276664\\
31	11.4982329188214\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
33.4	7.63775210788479\\
33.4	8.29823291882136\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
35.8	5.09099980856768\\
35.8	5.09999999994745\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
41	9.87360492796814\\
41	11.5420794477543\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
43.4	7.70311546550445\\
43.4	8.39289282036106\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
45.8	5.13099993171446\\
45.8	5.18273177906224\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
1	1.99429284312688\\
1	4.21764973505859\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
3.4	1.84044668928073\\
3.4	2.34397568271287\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
5.8	1.73321969832487\\
5.8	2.24287243789984\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
11	1.98196312429338\\
11	4.13142080823758\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
13.4	1.84902641525436\\
13.4	2.33164702758504\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
15.8	1.75358832045126\\
15.8	2.22552654477501\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
21	6.36666246997993\\
21	6.72695566656492\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
23.4	6.63905045817839\\
23.4	7.15042246341955\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
25.8	5.02999996509737\\
25.8	5.04799994646394\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
31	6.38950097273376\\
31	7.25792200143517\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
33.4	6.69606053336447\\
33.4	7.19479995320052\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
35.8	5.03099999990587\\
35.8	5.06499999995142\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
41	6.43902989072735\\
41	7.73784875423082\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
43.4	6.75295333287137\\
43.4	7.24321260877813\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
45.8	5.06299996600301\\
45.8	5.09599999722541\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.7	6.61642465437895\\
1.3	6.61642465437895\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
3.1	3.48522957647521\\
3.7	3.48522957647521\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.5	3.29909771967089\\
6.1	3.29909771967089\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
10.7	6.61158701824564\\
11.3	6.61158701824564\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
13.1	3.55036574457205\\
13.7	3.55036574457205\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
15.5	3.37606640715711\\
16.1	3.37606640715711\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
20.7	10.7416425125128\\
21.3	10.7416425125128\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
23.1	8.29058053647724\\
23.7	8.29058053647724\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
25.5	5.09999999999146\\
26.1	5.09999999999146\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
30.7	11.4982329188214\\
31.3	11.4982329188214\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
33.1	8.29823291882136\\
33.7	8.29823291882136\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
35.5	5.09999999994745\\
36.1	5.09999999994745\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
40.7	11.5420794477543\\
41.3	11.5420794477543\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
43.1	8.39289282036106\\
43.7	8.39289282036106\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
45.5	5.18273177906224\\
46.1	5.18273177906224\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.7	1.99429284312688\\
1.3	1.99429284312688\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
3.1	1.84044668928073\\
3.7	1.84044668928073\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.5	1.73321969832487\\
6.1	1.73321969832487\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
10.7	1.98196312429338\\
11.3	1.98196312429338\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
13.1	1.84902641525436\\
13.7	1.84902641525436\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
15.5	1.75358832045126\\
16.1	1.75358832045126\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
20.7	6.36666246997993\\
21.3	6.36666246997993\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
23.1	6.63905045817839\\
23.7	6.63905045817839\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
25.5	5.02999996509737\\
26.1	5.02999996509737\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
30.7	6.38950097273376\\
31.3	6.38950097273376\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
33.1	6.69606053336447\\
33.7	6.69606053336447\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
35.5	5.03099999990587\\
36.1	5.03099999990587\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
40.7	6.43902989072735\\
41.3	6.43902989072735\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
43.1	6.75295333287137\\
43.7	6.75295333287137\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
45.5	5.06299996600301\\
46.1	5.06299996600301\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.4	4.21764973505859\\
0.4	6.12968998427154\\
1.6	6.12968998427154\\
1.6	4.21764973505859\\
0.4	4.21764973505859\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.8	2.34397568271287\\
2.8	2.80943820974808\\
4	2.80943820974808\\
4	2.34397568271287\\
2.8	2.34397568271287\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.2	2.24287243789984\\
5.2	2.66776191810686\\
6.4	2.66776191810686\\
6.4	2.24287243789984\\
5.2	2.24287243789984\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
10.4	4.13142080823758\\
10.4	6.04127156228546\\
11.6	6.04127156228546\\
11.6	4.13142080823758\\
10.4	4.13142080823758\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
12.8	2.33164702758504\\
12.8	2.82053930391937\\
14	2.82053930391937\\
14	2.33164702758504\\
12.8	2.33164702758504\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
15.2	2.22552654477501\\
15.2	2.68861593309725\\
16.4	2.68861593309725\\
16.4	2.22552654477501\\
15.2	2.22552654477501\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
20.4	6.72695566656492\\
20.4	8.35143424003738\\
21.6	8.35143424003738\\
21.6	6.72695566656492\\
20.4	6.72695566656492\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
22.8	7.15042246341955\\
22.8	7.60819168686114\\
24	7.60819168686114\\
24	7.15042246341955\\
22.8	7.15042246341955\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
25.2	5.04799994646394\\
25.2	5.08099999870758\\
26.4	5.08099999870758\\
26.4	5.04799994646394\\
25.2	5.04799994646394\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
30.4	7.25792200143517\\
30.4	9.33318724276664\\
31.6	9.33318724276664\\
31.6	7.25792200143517\\
30.4	7.25792200143517\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
32.8	7.19479995320052\\
32.8	7.63775210788479\\
34	7.63775210788479\\
34	7.19479995320052\\
32.8	7.19479995320052\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
35.2	5.06499999995142\\
35.2	5.09099980856768\\
36.4	5.09099980856768\\
36.4	5.06499999995142\\
35.2	5.06499999995142\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
40.4	7.73784875423082\\
40.4	9.87360492796814\\
41.6	9.87360492796814\\
41.6	7.73784875423082\\
40.4	7.73784875423082\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
42.8	7.24321260877813\\
42.8	7.70311546550445\\
44	7.70311546550445\\
44	7.24321260877813\\
42.8	7.24321260877813\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
45.2	5.09599999722541\\
45.2	5.13099993171446\\
46.4	5.13099993171446\\
46.4	5.09599999722541\\
45.2	5.09599999722541\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.4	5.19097505186556\\
1.6	5.19097505186556\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.8	2.54472720843624\\
4	2.54472720843624\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.2	2.43055924251765\\
6.4	2.43055924251765\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
10.4	5.1852631232602\\
11.6	5.1852631232602\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
12.8	2.55502338999729\\
14	2.55502338999729\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
15.2	2.43044467060721\\
16.4	2.43044467060721\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
20.4	7.21441061771288\\
21.6	7.21441061771288\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
22.8	7.37000560515888\\
24	7.37000560515888\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
25.2	5.06399999785869\\
26.4	5.06399999785869\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
30.4	8.1398092948876\\
31.6	8.1398092948876\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
32.8	7.40873013323581\\
34	7.40873013323581\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
35.2	5.07999999961264\\
36.4	5.07999999961264\\
};
\addplot [color=clr9]
  table[row sep=crcr]{%
40.4	8.60759218136711\\
41.6	8.60759218136711\\
};
\addlegendentry{Eq}

\addplot [color=clr4]
  table[row sep=crcr]{%
42.8	7.44855438555532\\
44	7.44855438555532\\
};
\addlegendentry{Rb}

\addplot [color=clr3]
  table[row sep=crcr]{%
45.2	5.11099999996318\\
46.4	5.11099999996318\\
};
\addlegendentry{Opt}

\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.4	3.54895765743138\\
3.4	3.54996968110261\\
3.4	3.5526226251391\\
3.4	3.58995276629749\\
3.4	3.63962202426912\\
3.4	3.65778817588665\\
3.4	3.67729435816238\\
3.4	3.75861995472907\\
3.4	3.8825236385666\\
3.4	3.93044796843829\\
3.4	3.98727730234604\\
3.4	4.08834189924105\\
3.4	4.44115232569498\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.8	3.32088273826803\\
5.8	3.32116976046307\\
5.8	3.33386430423859\\
5.8	3.34050180956638\\
5.8	3.35366983858268\\
5.8	3.36779589764962\\
5.8	3.38683737771147\\
5.8	3.39366726843456\\
5.8	3.41169067774089\\
5.8	3.41746698459143\\
5.8	3.50329121795577\\
5.8	3.50615584624974\\
5.8	3.53912424615981\\
5.8	3.55453721697122\\
5.8	3.62801438348252\\
5.8	3.64339924384175\\
5.8	3.79299140782628\\
5.8	3.90593926190617\\
5.8	4.15758119611913\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
13.4	3.56434156176438\\
13.4	3.60230192929179\\
13.4	3.6307453744945\\
13.4	3.66544095813679\\
13.4	3.67455425607575\\
13.4	3.68104630291905\\
13.4	3.71867252617718\\
13.4	3.74268864621699\\
13.4	3.98884429647746\\
13.4	4.04810284771731\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
15.8	3.39640963642881\\
15.8	3.41343709082375\\
15.8	3.41616737126105\\
15.8	3.43510146179656\\
15.8	3.43768558134002\\
15.8	3.44220237538415\\
15.8	3.44383121996514\\
15.8	3.45047426242943\\
15.8	3.45624113962379\\
15.8	3.48085411472072\\
15.8	3.50977089098672\\
15.8	3.54146367844416\\
15.8	3.60343815653836\\
15.8	3.85156039876105\\
15.8	3.91307177337041\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
21	11.030345069007\\
21	11.0306060014207\\
21	11.0315688890663\\
21	11.0352389500045\\
21	11.0407124813017\\
21	11.041357990674\\
21	11.0447956627356\\
21	11.0471999597017\\
21	11.0485533431128\\
21	11.0576227014919\\
21	11.0596842128157\\
21	11.0648551163284\\
21	11.0675657825114\\
21	11.0703205181595\\
21	11.0845608961085\\
21	11.0892134112547\\
21	11.0894695390783\\
21	11.4308687378615\\
21	11.4369555493202\\
21	11.4540801053665\\
21	11.4542819127632\\
21	11.455754594159\\
21	11.4629709927529\\
21	11.4637864903501\\
21	11.4718657525016\\
21	11.4817855212152\\
21	11.4905805364772\\
21	11.4970151470784\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
23.4	8.32826520518113\\
23.4	8.34772415452764\\
23.4	8.35623072484061\\
23.4	8.37357514311285\\
23.4	8.40069995199641\\
23.4	8.43270772228411\\
23.4	8.44964625398629\\
23.4	8.52707737814519\\
23.4	8.53156888906627\\
23.4	8.54282873229114\\
23.4	8.6207602468538\\
23.4	8.69837282909289\\
23.4	8.73941264854944\\
23.4	8.81605787519364\\
23.4	9.20376166593351\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
33.4	8.32478962624569\\
33.4	8.33524959177932\\
33.4	8.37850502278991\\
33.4	8.38551583125454\\
33.4	8.39347164492236\\
33.4	8.4096990405056\\
33.4	8.41759802723655\\
33.4	8.4256657955905\\
33.4	8.46346071492123\\
33.4	8.48477316288448\\
33.4	8.48893797710594\\
33.4	8.5432669954046\\
33.4	8.55518441899249\\
33.4	8.5617481229169\\
33.4	8.59591048479966\\
33.4	8.6220912428179\\
33.4	8.68168935160879\\
33.4	8.70159296825263\\
33.4	8.80848465966876\\
33.4	8.81118757576958\\
33.4	9.08333559149683\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
35.8	5.13207225339372\\
35.8	5.20135122537872\\
35.8	5.20465731451361\\
35.8	5.32041843715814\\
35.8	5.38463367658062\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
43.4	8.40718651394879\\
43.4	8.41665627453269\\
43.4	8.42456060739902\\
43.4	8.43332791121108\\
43.4	8.44687921449355\\
43.4	8.44712306601807\\
43.4	8.47927237851398\\
43.4	8.57625336599628\\
43.4	8.58366090652539\\
43.4	8.60188201915981\\
43.4	8.72154320880053\\
43.4	8.73911791733576\\
43.4	8.74471448872466\\
43.4	8.77960850346686\\
43.4	8.84110125185587\\
43.4	9.33016456267796\\
43.4	9.35954609062869\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
45.8	5.18796629087612\\
45.8	5.18803831961497\\
45.8	5.20038781378068\\
45.8	5.20058544432999\\
45.8	5.20494234715829\\
45.8	5.21054893705394\\
45.8	5.21603453964713\\
45.8	5.21607925221941\\
45.8	5.21651606793314\\
45.8	5.22938855265127\\
45.8	5.23009380092405\\
45.8	5.23796409102268\\
45.8	5.2448753210261\\
45.8	5.24895076579327\\
45.8	5.25122992093314\\
45.8	5.25659760165123\\
45.8	5.2566312085319\\
45.8	5.26396467992369\\
45.8	5.26498944878281\\
45.8	5.26948651882358\\
45.8	5.27328982629425\\
45.8	5.27481102033216\\
45.8	5.27792168103056\\
45.8	5.31050738921055\\
45.8	5.32751771945274\\
45.8	5.32802809860985\\
45.8	5.32947347536497\\
45.8	5.33132739636317\\
45.8	5.344206821906\\
45.8	5.34923505461326\\
45.8	5.35557573096891\\
45.8	5.36845157683856\\
45.8	5.37046745926011\\
45.8	5.37351260056887\\
45.8	5.4006779515581\\
45.8	5.41454982391117\\
45.8	5.42260514764299\\
45.8	5.43627356076313\\
45.8	5.44124265022357\\
45.8	5.4684211616335\\
45.8	5.46883291099677\\
45.8	5.4730300967384\\
45.8	5.5114776726996\\
45.8	5.51982821949996\\
45.8	5.52919142895399\\
45.8	5.5440489727627\\
45.8	5.55252029457733\\
45.8	5.56648427599125\\
45.8	5.57510155559525\\
45.8	5.5806334641306\\
45.8	5.59670714918972\\
45.8	5.70810993652195\\
45.8	5.71250839471745\\
45.8	5.79385108004576\\
45.8	5.80187972672386\\
45.8	5.82446288649875\\
45.8	5.84180668036391\\
45.8	5.91415794882711\\
45.8	5.97745121315593\\
45.8	6.16912091807241\\
45.8	6.17695115498428\\
45.8	6.31170624481677\\
45.8	6.40440411713728\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/rho.tex <==
% \pgfplotsset{compat=1.11,
%     /pgfplots/ybar legend/.style={
%     /pgfplots/legend image code/.code={%
%       \draw[##1,/tikz/.cd,yshift=-0.25em]
%         (0cm,0cm) rectangle (3pt,0.9em);},
%   },
% }

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.9em);},
  },
}

\begin{tikzpicture}
font = \footnotesize, 
\input{doc/colors.tex}
\pgfplotstableread{Figures/data/rho.dat}{\dataset} 


\begin{axis}[legend cell align={left}, scale only axis,
ybar,
bar width=0.3cm,
width=0.55\columnwidth,
height=0.35\columnwidth,
mark options={solid},
% ymin=0,
ymax=2.3,
xmin=0,
xmax=16,
xtick={2,6,10,14},
xticklabels={[0.1-0.3],[0.3-0.5],[0.5-0.7],[0.7-0.9]},
% ytick={0,15,30,45,60,75,90},
ylabel={Download time (s)},
xlabel={$\rho$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
%enlargelimits=0.05,
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend style={at={(0.5,1.05)}, anchor=south, draw=none, legend columns = -1,font=\footnotesize},
legend cell align={left},
% legend pos =north west,
]

\addplot[ybar, fill=clr1] table[x index = 0, y index =1] from \dataset;
\addplot[ybar, fill=clr2] table[x index = 0, y index =2] from \dataset;
\addplot[ybar, fill=clr3] table[x index = 0, y index =3] from \dataset;
\addplot[ybar, fill=clr4] table[x index = 0, y index =4] from \dataset;
\legend{Rb-fog, Rb-cloud, Opt-fog, Opt-cloud}

\end{axis}


% \begin{axis}[legend cell align={left}, scale only axis,
% ybar=-0.5cm,
% bar width=0.2cm,
% width=0.34\columnwidth,
% height=0.22\columnwidth,
% mark options={solid},
% % ymin=0,
% % ymax=90,
% % xmin=0.4,
% % xmax=0.56,
% % xtick={0.41,0.42,0.43,0.44,0.45,0.46,0.47,0.48,0.49,0.5,0.51,0.52,0.53,0.54,0.55},
% % xticklabels={0.41,\empty,0.43,\empty,0.45,\empty,0.47,\empty,0.49,\empty,0.51,\empty,0.53,\empty,0.55},
% % ytick={0,15,30,45,60,75,90},
% ylabel={Download time (s)},
% symbolic x coords={[0.1-0.3],[0.3-0.5],[0.5-0.7],[0.7-0.9]},
% xlabel={$\rho$},
% compat=1.3,
% %xlabel style={name=xlabel},
% %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
% %enlargelimits=0.05,
% legend style={at={(0.98,1.05)}, anchor=south, draw=none, legend columns = -1,font=\scriptsize}
% ]

% table[x index = 0, y index =1] from \dataset

% % \addplot[ybar, fill=cyan, opacity=0.2] table[x index = 0, y index =1] from \dataset;

% % \addplot coordinates {([0.1-0.3],table[x index = 0, y index =1] from \dataset) ([0.3-0.5],2.22559458853658) ([0.5-0.7],2.21617623177504) ([0.7-0.9],2.35978273761826)};
% % \addplot coordinates {([0.1-0.3],1.77964213616186) ([0.3-0.5],1.78863211876840) ([0.5-0.7],1.74582254961014) ([0.7-0.9],1.70818733673451)};
% % \addplot coordinates {([0.1-0.3],2.17934035601374) ([0.3-0.5],2.19178040536689) ([0.5-0.7],2.19766321798699) ([0.7-0.9],2.25093506329129)};
% % \addplot coordinates {([0.1-0.3],1.79876153047229) ([0.3-0.5],1.80046341970859) ([0.5-0.7],1.78309538929502) ([0.7-0.9],1.74955505281885)};
% % \legend{Opt cloud-$\rho$ fog [0.7-0.9],Rb cloud-$\rho$ fog [0.7-0.9],Opt fog-$\rho$ cloud [0.4-0.9], Rb fog-$\rho$ cloud [0.4-0.9]}
% \end{axis}




\end{tikzpicture}


			
			
			
			


==> Figures/rho_boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\input{doc/colors.tex}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.55\columnwidth,
height=0.35\columnwidth,
at={(0.758in,0.656in)},
scale only axis,
xmin=-0.25,
xmax=48.75,
xtick={5,18,31,44},
xticklabels={{[0.1-0.3]},{[0.3-0.5]},{[0.5-0.7]},{[0.7-0.9]}},
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=1.29611883970395,
ymax=3.33288631557542,
ylabel style={font=\color{white!15!black}},
ylabel={Download time (s)},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend style={at={(0.5,1.05)}, anchor=south, draw=none, legend columns = -1,font=\footnotesize},
]
\addplot [color=clr1, dashed, forget plot]
  table[row sep=crcr]{%
1	2.16877134565563\\
1	2.62398756237266\\
};
\addplot [color=clr2, dashed, forget plot]
  table[row sep=crcr]{%
3.5	2.18419250434292\\
3.5	2.68360324742569\\
};
\addplot [color=clr3, dashed, forget plot]
  table[row sep=crcr]{%
6	2.07470268406008\\
6	2.51766817929676\\
};
\addplot [color=clr4, dashed, forget plot]
  table[row sep=crcr]{%
8.5	2.06054613864115\\
8.5	2.5372283149222\\
};
\addplot [color=clr1, dashed, forget plot]
  table[row sep=crcr]{%
14	2.18107255097997\\
14	2.62472047999048\\
};
\addplot [color=clr2, dashed, forget plot]
  table[row sep=crcr]{%
16.5	2.17866876505586\\
16.5	2.65283261427649\\
};
\addplot [color=clr3, dashed, forget plot]
  table[row sep=crcr]{%
19	2.07359077594635\\
19	2.49670143864093\\
};
\addplot [color=clr4, dashed, forget plot]
  table[row sep=crcr]{%
21.5	2.06708051574783\\
21.5	2.52228302728388\\
};
\addplot [color=clr1, dashed, forget plot]
  table[row sep=crcr]{%
27	2.20362447214935\\
27	2.64378669244526\\
};
\addplot [color=clr2, dashed, forget plot]
  table[row sep=crcr]{%
29.5	2.16586066101944\\
29.5	2.59567283885039\\
};
\addplot [color=clr3, dashed, forget plot]
  table[row sep=crcr]{%
32	2.08512728805664\\
32	2.498482176994\\
};
\addplot [color=clr4, dashed, forget plot]
  table[row sep=crcr]{%
34.5	2.05163853601149\\
34.5	2.45415262244904\\
};
\addplot [color=clr1, dashed, forget plot]
  table[row sep=crcr]{%
40	2.39662361355507\\
40	2.8590452417582\\
};
\addplot [color=clr2, dashed, forget plot]
  table[row sep=crcr]{%
42.5	2.20716791670205\\
42.5	2.67378640534991\\
};
\addplot [color=clr3, dashed, forget plot]
  table[row sep=crcr]{%
45	2.14181456468624\\
45	2.56699792095336\\
};
\addplot [color=clr4, dashed, forget plot]
  table[row sep=crcr]{%
47.5	2.10819704405938\\
47.5	2.54853831743749\\
};
\addplot [color=clr1, dashed, forget plot]
  table[row sep=crcr]{%
1	1.47975451551582\\
1	1.86370136211555\\
};
\addplot [color=clr2, dashed, forget plot]
  table[row sep=crcr]{%
3.5	1.47194056703601\\
3.5	1.83713686616937\\
};
\addplot [color=clr3, dashed, forget plot]
  table[row sep=crcr]{%
6	1.44808460109347\\
6	1.77340775183535\\
};
\addplot [color=clr4, dashed, forget plot]
  table[row sep=crcr]{%
8.5	1.43602177112617\\
8.5	1.74184595804616\\
};
\addplot [color=clr1, dashed, forget plot]
  table[row sep=crcr]{%
14	1.43503511736443\\
14	1.87587319907509\\
};
\addplot [color=clr2, dashed, forget plot]
  table[row sep=crcr]{%
16.5	1.50757765843088\\
16.5	1.86025838980573\\
};
\addplot [color=clr3, dashed, forget plot]
  table[row sep=crcr]{%
19	1.38869917951629\\
19	1.78775585820678\\
};
\addplot [color=clr4, dashed, forget plot]
  table[row sep=crcr]{%
21.5	1.45833369068664\\
21.5	1.763064850158\\
};
\addplot [color=clr1, dashed, forget plot]
  table[row sep=crcr]{%
27	1.49790964732967\\
27	1.9002356258386\\
};
\addplot [color=clr2, dashed, forget plot]
  table[row sep=crcr]{%
29.5	1.51276717268991\\
29.5	1.86789361689801\\
};
\addplot [color=clr3, dashed, forget plot]
  table[row sep=crcr]{%
32	1.45414155815966\\
32	1.8079989370831\\
};
\addplot [color=clr4, dashed, forget plot]
  table[row sep=crcr]{%
34.5	1.46366386341234\\
34.5	1.78218665710402\\
};
\addplot [color=clr1, dashed, forget plot]
  table[row sep=crcr]{%
40	1.63122469347162\\
40	2.06936973064714\\
};
\addplot [color=clr2, dashed, forget plot]
  table[row sep=crcr]{%
42.5	1.57855118341103\\
42.5	1.89537173782736\\
};
\addplot [color=clr3, dashed, forget plot]
  table[row sep=crcr]{%
45	1.49956429623691\\
45	1.84912639462278\\
};
\addplot [color=clr4, dashed, forget plot]
  table[row sep=crcr]{%
47.5	1.51304789710507\\
47.5	1.80948046342702\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
0.6875	2.62398756237266\\
1.3125	2.62398756237266\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
3.1875	2.68360324742569\\
3.8125	2.68360324742569\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.6875	2.51766817929676\\
6.3125	2.51766817929676\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
8.1875	2.5372283149222\\
8.8125	2.5372283149222\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
13.6875	2.62472047999048\\
14.3125	2.62472047999048\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
16.1875	2.65283261427649\\
16.8125	2.65283261427649\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
18.6875	2.49670143864093\\
19.3125	2.49670143864093\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
21.1875	2.52228302728388\\
21.8125	2.52228302728388\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
26.6875	2.64378669244526\\
27.3125	2.64378669244526\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
29.1875	2.59567283885039\\
29.8125	2.59567283885039\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
31.6875	2.498482176994\\
32.3125	2.498482176994\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
34.1875	2.45415262244904\\
34.8125	2.45415262244904\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
39.6875	2.8590452417582\\
40.3125	2.8590452417582\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
42.1875	2.67378640534991\\
42.8125	2.67378640534991\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
44.6875	2.56699792095336\\
45.3125	2.56699792095336\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
47.1875	2.54853831743749\\
47.8125	2.54853831743749\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
0.6875	1.47975451551582\\
1.3125	1.47975451551582\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
3.1875	1.47194056703601\\
3.8125	1.47194056703601\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.6875	1.44808460109347\\
6.3125	1.44808460109347\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
8.1875	1.43602177112617\\
8.8125	1.43602177112617\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
13.6875	1.43503511736443\\
14.3125	1.43503511736443\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
16.1875	1.50757765843088\\
16.8125	1.50757765843088\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
18.6875	1.38869917951629\\
19.3125	1.38869917951629\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
21.1875	1.45833369068664\\
21.8125	1.45833369068664\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
26.6875	1.49790964732967\\
27.3125	1.49790964732967\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
29.1875	1.51276717268991\\
29.8125	1.51276717268991\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
31.6875	1.45414155815966\\
32.3125	1.45414155815966\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
34.1875	1.46366386341234\\
34.8125	1.46366386341234\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
39.6875	1.63122469347162\\
40.3125	1.63122469347162\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
42.1875	1.57855118341103\\
42.8125	1.57855118341103\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
44.6875	1.49956429623691\\
45.3125	1.49956429623691\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
47.1875	1.51304789710507\\
47.8125	1.51304789710507\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
0.375	1.86370136211555\\
0.375	2.16877134565563\\
1.625	2.16877134565563\\
1.625	1.86370136211555\\
0.375	1.86370136211555\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
2.875	1.83713686616937\\
2.875	2.18419250434292\\
4.125	2.18419250434292\\
4.125	1.83713686616937\\
2.875	1.83713686616937\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.375	1.77340775183535\\
5.375	2.07470268406008\\
6.625	2.07470268406008\\
6.625	1.77340775183535\\
5.375	1.77340775183535\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
7.875	1.74184595804616\\
7.875	2.06054613864115\\
9.125	2.06054613864115\\
9.125	1.74184595804616\\
7.875	1.74184595804616\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
13.375	1.87587319907509\\
13.375	2.18107255097997\\
14.625	2.18107255097997\\
14.625	1.87587319907509\\
13.375	1.87587319907509\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
15.875	1.86025838980573\\
15.875	2.17866876505586\\
17.125	2.17866876505586\\
17.125	1.86025838980573\\
15.875	1.86025838980573\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
18.375	1.78775585820678\\
18.375	2.07359077594635\\
19.625	2.07359077594635\\
19.625	1.78775585820678\\
18.375	1.78775585820678\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
20.875	1.763064850158\\
20.875	2.06708051574783\\
22.125	2.06708051574783\\
22.125	1.763064850158\\
20.875	1.763064850158\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
26.375	1.9002356258386\\
26.375	2.20362447214935\\
27.625	2.20362447214935\\
27.625	1.9002356258386\\
26.375	1.9002356258386\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
28.875	1.86789361689801\\
28.875	2.16586066101944\\
30.125	2.16586066101944\\
30.125	1.86789361689801\\
28.875	1.86789361689801\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
31.375	1.8079989370831\\
31.375	2.08512728805664\\
32.625	2.08512728805664\\
32.625	1.8079989370831\\
31.375	1.8079989370831\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
33.875	1.78218665710402\\
33.875	2.05163853601149\\
35.125	2.05163853601149\\
35.125	1.78218665710402\\
33.875	1.78218665710402\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
39.375	2.06936973064714\\
39.375	2.39662361355507\\
40.625	2.39662361355507\\
40.625	2.06936973064714\\
39.375	2.06936973064714\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
41.875	1.89537173782736\\
41.875	2.20716791670205\\
43.125	2.20716791670205\\
43.125	1.89537173782736\\
41.875	1.89537173782736\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
44.375	1.84912639462278\\
44.375	2.14181456468624\\
45.625	2.14181456468624\\
45.625	1.84912639462278\\
44.375	1.84912639462278\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
46.875	1.80948046342702\\
46.875	2.10819704405938\\
48.125	2.10819704405938\\
48.125	1.80948046342702\\
46.875	1.80948046342702\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
0.375	2.0151355996538\\
1.625	2.0151355996538\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
2.875	1.98716149631154\\
4.125	1.98716149631154\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.375	1.92238176994461\\
6.625	1.92238176994461\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
7.875	1.88111659504797\\
9.125	1.88111659504797\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
13.375	2.01013138098727\\
14.625	2.01013138098727\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
15.875	2.00929085947143\\
17.125	2.00929085947143\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
18.375	1.90674539582707\\
19.625	1.90674539582707\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
20.875	1.90871974268624\\
22.125	1.90871974268624\\
};
\addplot [color=clr1, forget plot]
  table[row sep=crcr]{%
26.375	2.03706056722201\\
27.625	2.03706056722201\\
};
\addplot [color=clr2, forget plot]
  table[row sep=crcr]{%
28.875	1.99940683216379\\
30.125	1.99940683216379\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
31.375	1.93142641061907\\
32.625	1.93142641061907\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
33.875	1.90413967393106\\
35.125	1.90413967393106\\
};
\addplot [color=clr1]
  table[row sep=crcr]{%
39.375	2.22226627695502\\
40.625	2.22226627695502\\
};
\addlegendentry{Rb-fog}

\addplot [color=clr2]
  table[row sep=crcr]{%
41.875	2.03396844901183\\
43.125	2.03396844901183\\
};
\addlegendentry{Rb-cloud}

\addplot [color=clr3]
  table[row sep=crcr]{%
44.375	1.9837222042339\\
45.625	1.9837222042339\\
};
\addlegendentry{Opt-fog}

\addplot [color=clr4]
  table[row sep=crcr]{%
46.875	1.94207200345126\\
48.125	1.94207200345126\\
};
\addlegendentry{Opt-cloud}

\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	2.63083860295707\\
1	2.65165352508685\\
1	2.6531005644009\\
1	2.67341900620885\\
1	2.69622643232284\\
1	2.70819131496575\\
1	2.71837462417866\\
1	2.746979427844\\
1	2.78929212577546\\
1	2.96611700146222\\
1	3.03210042030888\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.5	2.70646880981662\\
3.5	2.72448392124865\\
3.5	2.73792977125185\\
3.5	2.76235113817866\\
3.5	2.82934128686344\\
3.5	2.83092628723004\\
3.5	2.90372450466216\\
3.5	2.92100566034954\\
3.5	3.01274483351742\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	2.54884291677004\\
6	2.56188589304575\\
6	2.59802370854754\\
6	2.60256348767221\\
6	2.60488111414334\\
6	2.64231796429992\\
6	2.64890936250237\\
6	2.66311521533612\\
6	2.8157366592544\\
6	2.88708898043289\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.5	2.54866385228269\\
8.5	2.58789767899138\\
8.5	2.59019600858977\\
8.5	2.6032710026465\\
8.5	2.63683915516936\\
8.5	2.66503658737165\\
8.5	2.68039864655447\\
8.5	2.72476103870975\\
8.5	2.73018235037355\\
8.5	2.77818415361446\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
14	2.65719112542313\\
14	2.66774082516488\\
14	2.67739382433491\\
14	2.68178450299016\\
14	2.6982172523735\\
14	2.7073634715576\\
14	2.72924995255712\\
14	2.82648876653881\\
14	2.84167859984272\\
14	3.2388425797345\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
16.5	2.66678726850223\\
16.5	2.67711340933735\\
16.5	2.71536132659506\\
16.5	2.72071284974852\\
16.5	2.72334519903644\\
16.5	2.80782486696245\\
16.5	2.81238168645212\\
16.5	2.83763978254183\\
16.5	2.86203482846265\\
16.5	2.8660892412005\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
19	2.50915030310985\\
19	2.51403654425011\\
19	2.52354182978209\\
19	2.52899090510061\\
19	2.55596559665626\\
19	2.57065450155416\\
19	2.58672934974755\\
19	2.59117333161813\\
19	2.59914983287197\\
19	2.62142923411909\\
19	2.65903313608343\\
19	2.71433010252514\\
19	3.16229160512883\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
21.5	2.5309258273227\\
21.5	2.53180290795233\\
21.5	2.55078239708921\\
21.5	2.55310377987153\\
21.5	2.56635193330877\\
21.5	2.60195551003458\\
21.5	2.61857900000506\\
21.5	2.6530330834883\\
21.5	2.66853983046216\\
21.5	2.66896940403917\\
21.5	2.68471029540696\\
21.5	2.68541399747009\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
27	2.67193172237011\\
27	2.68201530657282\\
27	2.71810961255533\\
27	2.7666953282011\\
27	2.81283916431894\\
27	2.83185383466708\\
27	2.85354172962784\\
27	2.87119035919708\\
27	2.87586985330179\\
27	2.88299461467938\\
27	3.06286372423445\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
29.5	2.61795388096635\\
29.5	2.62013975377259\\
29.5	2.620400156402\\
29.5	2.6292129614706\\
29.5	2.6319233243012\\
29.5	2.63722788855451\\
29.5	2.64080757799759\\
29.5	2.67503660948016\\
29.5	2.67783825283198\\
29.5	2.71695389836051\\
29.5	2.73281936831324\\
29.5	2.74082359662667\\
29.5	2.76700782132723\\
29.5	2.79756963711362\\
29.5	2.82965261733037\\
29.5	2.83838880885649\\
29.5	2.84526393890107\\
29.5	2.90447934097226\\
29.5	2.93622578754786\\
29.5	2.94800129641255\\
29.5	2.94973622441759\\
29.5	2.96643776671192\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
32	2.53092187313987\\
32	2.55527391634839\\
32	2.56153007186164\\
32	2.60200306850033\\
32	2.61598073475904\\
32	2.61889667438066\\
32	2.63187477610809\\
32	2.64107040036534\\
32	2.69008804304629\\
32	2.75177921872389\\
32	2.80028681910415\\
32	2.92411032814178\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
34.5	2.45715458117563\\
34.5	2.4640200021016\\
34.5	2.46825496920894\\
34.5	2.47779483912562\\
34.5	2.48510782667153\\
34.5	2.48903496658315\\
34.5	2.4944349665568\\
34.5	2.50506700027034\\
34.5	2.51095277340938\\
34.5	2.51174340924833\\
34.5	2.52282181461342\\
34.5	2.52314480117517\\
34.5	2.55263373152366\\
34.5	2.57055630092801\\
34.5	2.57071772632262\\
34.5	2.59563350439316\\
34.5	2.60872573030202\\
34.5	2.62525937785511\\
34.5	2.63625863987948\\
34.5	2.65039037324231\\
34.5	2.66675794496268\\
34.5	2.73062582313241\\
34.5	2.85364171326128\\
34.5	2.8646714165578\\
34.5	2.86885100029687\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
40	2.98346559321008\\
40	3.03179408674185\\
40	3.03977248557436\\
40	3.07867900970714\\
40	3.0843816028252\\
40	3.12209639377944\\
40	3.24030597576308\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
42.5	2.68406370890336\\
42.5	2.6902289784025\\
42.5	2.70272501480088\\
42.5	2.73193399282251\\
42.5	2.79398786245355\\
42.5	2.80940662397611\\
42.5	2.83614801308868\\
42.5	2.85787489053705\\
42.5	2.85849704639092\\
42.5	2.86316411562042\\
42.5	2.92776557574498\\
42.5	2.94520225544713\\
42.5	3.22046480500923\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
45	2.58329583536411\\
45	2.59008135591912\\
45	2.59150348187774\\
45	2.60232138652109\\
45	2.60737148010808\\
45	2.61629745667962\\
45	2.62504663158954\\
45	2.64771775015502\\
45	2.64997898402311\\
45	2.69678511409293\\
45	2.69920417737472\\
45	2.70458046216932\\
45	2.71658011135265\\
45	2.73772248497354\\
45	2.76415640431927\\
45	2.79855877859867\\
45	2.82876334253591\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
47.5	2.55665583780509\\
47.5	2.55676898748906\\
47.5	2.55848159211597\\
47.5	2.56639106121833\\
47.5	2.57032785414893\\
47.5	2.58924880141334\\
47.5	2.62628088043191\\
47.5	2.66414368525092\\
47.5	2.67721809572531\\
47.5	2.70262831710172\\
47.5	2.71597999240014\\
47.5	2.73028823927216\\
47.5	2.79939472697397\\
47.5	2.80773415461936\\
47.5	2.95774504419211\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/rho_cloud.tex <==

\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize, 
\begin{axis}[legend pos=south west, scale only axis, 
yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
},
scaled y ticks=false, 
width=0.55\columnwidth,
height=0.35\columnwidth,
mark options={solid},
xmin=-0.0499999999999998,
xmax=31.75,
xtick={3,11.5,20,28.5},
xticklabels={{[0.1-0.3]},{[0.3-0.5]},{[0.5-0.7]},{[0.7-0.9]}},
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=1.1645366414525,
ymax=6.91478823748026,
ylabel style={font=\color{white!15!black}},
ylabel={Download time (s)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
% legend style={ cells = {anchor=center}, at= {(0.25, 0.5)}, anchor = south, draw=none, fill=none,legend columns=4, font = \footnotesize},
% legend style={cells = {anchor=center}, fill=white,legend columns=1, font = \footnotesize},
% legend style={cells = {anchor=center}, at={(0.05,1.05)}, fill=white,draw=none,legend columns=4, font = \scriptsize},
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend style={{anchor=west},at={(0.5, 1.15)}, anchor=north, fill=white, draw=none, legend columns=-1, font = \footnotesize},
every axis plot/.append style={fill,fill opacity=0.2}
% ymajorgrids=true,
% xmajorgrids=true,
]

\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
1	4.97750060060884\\
1	6.63403563535182\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
3.1	2.17321954301887\\
3.1	2.63773060126574\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
5.2	2.06225424343072\\
5.2	2.48698336973529\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
9.5	4.99731689259338\\
9.5	6.65199622167379\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
11.6	2.17290453496816\\
11.6	2.62511379634551\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
13.7	2.06955722743447\\
13.7	2.47805458762244\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
18	4.97785554194552\\
18	6.61950160510129\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
20.1	2.16093978484704\\
20.1	2.61552276585857\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
22.2	2.06680747357364\\
22.2	2.4924040421671\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
26.5	4.94426044066893\\
26.5	6.65341316493354\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
28.6	2.23523097358464\\
28.6	2.70340328644781\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
30.7	2.12429814369289\\
30.7	2.56561618347633\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
1	1.71741891253128\\
1	3.04567233804656\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
3.1	1.47743575556277\\
3.1	1.84801537555554\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
5.2	1.42591171399922\\
5.2	1.76414084396067\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
9.5	1.74179419188945\\
9.5	3.05081937611106\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
11.6	1.51156914727072\\
11.6	1.86627901553663\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
13.7	1.44963248842983\\
13.7	1.78504628783174\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
18	1.83634765102274\\
18	3.10378901867412\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
20.1	1.54672852709318\\
20.1	1.84896340725515\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
22.2	1.46019579108854\\
22.2	1.77480787382757\\
};
\addplot [color=clr9,   forget plot]
  table[row sep=crcr]{%
26.5	1.62222254769154\\
26.5	3.12413109693653\\
};
\addplot [color=clr4,   forget plot]
  table[row sep=crcr]{%
28.6	1.56137053144494\\
28.6	1.91775970051609\\
};
\addplot [color=clr3,   forget plot]
  table[row sep=crcr]{%
30.7	1.49175518475234\\
30.7	1.82451196600977\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.7375	6.63403563535182\\
1.2625	6.63403563535182\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.8375	2.63773060126574\\
3.3625	2.63773060126574\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
4.9375	2.48698336973529\\
5.4625	2.48698336973529\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
9.2375	6.65199622167379\\
9.7625	6.65199622167379\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
11.3375	2.62511379634551\\
11.8625	2.62511379634551\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
13.4375	2.47805458762244\\
13.9625	2.47805458762244\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
17.7375	6.61950160510129\\
18.2625	6.61950160510129\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
19.8375	2.61552276585857\\
20.3625	2.61552276585857\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
21.9375	2.4924040421671\\
22.4625	2.4924040421671\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
26.2375	6.65341316493354\\
26.7625	6.65341316493354\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
28.3375	2.70340328644781\\
28.8625	2.70340328644781\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
30.4375	2.56561618347633\\
30.9625	2.56561618347633\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.7375	1.71741891253128\\
1.2625	1.71741891253128\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.8375	1.47743575556277\\
3.3625	1.47743575556277\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
4.9375	1.42591171399922\\
5.4625	1.42591171399922\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
9.2375	1.74179419188945\\
9.7625	1.74179419188945\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
11.3375	1.51156914727072\\
11.8625	1.51156914727072\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
13.4375	1.44963248842983\\
13.9625	1.44963248842983\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
17.7375	1.83634765102274\\
18.2625	1.83634765102274\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
19.8375	1.54672852709318\\
20.3625	1.54672852709318\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
21.9375	1.46019579108854\\
22.4625	1.46019579108854\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
26.2375	1.62222254769154\\
26.7625	1.62222254769154\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
28.3375	1.56137053144494\\
28.8625	1.56137053144494\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
30.4375	1.49175518475234\\
30.9625	1.49175518475234\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.475	3.04567233804656\\
0.475	4.97750060060884\\
1.525	4.97750060060884\\
1.525	3.04567233804656\\
0.475	3.04567233804656\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.575	1.84801537555554\\
2.575	2.17321954301887\\
3.625	2.17321954301887\\
3.625	1.84801537555554\\
2.575	1.84801537555554\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
4.675	1.76414084396067\\
4.675	2.06225424343072\\
5.725	2.06225424343072\\
5.725	1.76414084396067\\
4.675	1.76414084396067\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
8.975	3.05081937611106\\
8.975	4.99731689259338\\
10.025	4.99731689259338\\
10.025	3.05081937611106\\
8.975	3.05081937611106\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
11.075	1.86627901553663\\
11.075	2.17290453496816\\
12.125	2.17290453496816\\
12.125	1.86627901553663\\
11.075	1.86627901553663\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
13.175	1.78504628783174\\
13.175	2.06955722743447\\
14.225	2.06955722743447\\
14.225	1.78504628783174\\
13.175	1.78504628783174\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
17.475	3.10378901867412\\
17.475	4.97785554194552\\
18.525	4.97785554194552\\
18.525	3.10378901867412\\
17.475	3.10378901867412\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
19.575	1.84896340725515\\
19.575	2.16093978484704\\
20.625	2.16093978484704\\
20.625	1.84896340725515\\
19.575	1.84896340725515\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
21.675	1.77480787382757\\
21.675	2.06680747357364\\
22.725	2.06680747357364\\
22.725	1.77480787382757\\
21.675	1.77480787382757\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
25.975	3.12413109693653\\
25.975	4.94426044066893\\
27.025	4.94426044066893\\
27.025	3.12413109693653\\
25.975	3.12413109693653\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
28.075	1.91775970051609\\
28.075	2.23523097358464\\
29.125	2.23523097358464\\
29.125	1.91775970051609\\
28.075	1.91775970051609\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
30.175	1.82451196600977\\
30.175	2.12429814369289\\
31.225	2.12429814369289\\
31.225	1.82451196600977\\
30.175	1.82451196600977\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.475	3.75893630746188\\
1.525	3.75893630746188\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.575	2.00018301077271\\
3.625	2.00018301077271\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
4.675	1.90338044499084\\
5.725	1.90338044499084\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
8.975	3.86440230710854\\
10.025	3.86440230710854\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
11.075	2.01800558525388\\
12.125	2.01800558525388\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
13.175	1.91401215306441\\
14.225	1.91401215306441\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
17.475	3.82674531257379\\
18.525	3.82674531257379\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
19.575	1.98929379687197\\
20.625	1.98929379687197\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
21.675	1.90523310154019\\
22.725	1.90523310154019\\
};
\addplot [color=clr9]
  table[row sep=crcr]{%
25.975	3.79729092135276\\
27.025	3.79729092135276\\
};
\addlegendentry{Eq}

\addplot [color=clr4]
  table[row sep=crcr]{%
28.075	2.06248329669115\\
29.125	2.06248329669115\\
};
\addlegendentry{Rb}

\addplot [color=clr3]
  table[row sep=crcr]{%
30.175	1.9616123392407\\
31.225	1.9616123392407\\
};
\addlegendentry{Opt}

\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.1	2.67738354796475\\
3.1	2.7236574905483\\
3.1	2.73147463031224\\
3.1	2.77369570758166\\
3.1	2.79737415262469\\
3.1	2.87944210201567\\
3.1	2.98719065475022\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.2	2.5160639252338\\
5.2	2.52549281976746\\
5.2	2.56987484562191\\
5.2	2.62173930674621\\
5.2	2.65460875448636\\
5.2	2.6801222538196\\
5.2	2.70376920697696\\
5.2	2.7466585098389\\
5.2	2.80762428237079\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11.6	2.63771908580735\\
11.6	2.63777670437031\\
11.6	2.63827742850683\\
11.6	2.64341440610782\\
11.6	2.65909694912639\\
11.6	2.68793130136539\\
11.6	2.71966549279545\\
11.6	2.73702380931953\\
11.6	2.73860319918764\\
11.6	2.75403712427776\\
11.6	2.77465070628499\\
11.6	2.77597564018983\\
11.6	2.77734935384193\\
11.6	2.77997948975754\\
11.6	2.79554887834892\\
11.6	2.81722278007123\\
11.6	2.834773842494\\
11.6	2.84209310774441\\
11.6	2.85237480905799\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
13.7	2.4970965956785\\
13.7	2.50313566908069\\
13.7	2.50326664110963\\
13.7	2.51338558093224\\
13.7	2.51408138300716\\
13.7	2.51938738766189\\
13.7	2.5235393133946\\
13.7	2.54257497987538\\
13.7	2.56868523360417\\
13.7	2.56889695877866\\
13.7	2.57512730327166\\
13.7	2.58245061492484\\
13.7	2.60034511166179\\
13.7	2.62111827723443\\
13.7	2.63055399040903\\
13.7	2.64886245066129\\
13.7	2.65647288712832\\
13.7	2.66091491859539\\
13.7	2.67258174389235\\
13.7	2.67476366719476\\
13.7	2.7171412445127\\
13.7	2.74348749172196\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
20.1	2.6413265458526\\
20.1	2.65282162225984\\
20.1	2.65818186403142\\
20.1	2.66561142693495\\
20.1	2.72139725448802\\
20.1	2.77588435122161\\
20.1	2.80780994280781\\
20.1	2.82795171080153\\
20.1	2.83212353911282\\
20.1	2.85240661335997\\
20.1	2.88502086153307\\
20.1	3.16115227173013\\
20.1	3.17036998248287\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
22.2	2.51451407973883\\
22.2	2.54464674769764\\
22.2	2.56138472270816\\
22.2	2.62542826070069\\
22.2	2.63070751665776\\
22.2	2.63151977946828\\
22.2	2.64553961853908\\
22.2	2.6776251519631\\
22.2	2.67981149375139\\
22.2	2.7975793929677\\
22.2	2.95471227402435\\
22.2	3.06034728948614\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
28.6	2.71455463837844\\
28.6	2.71522226368764\\
28.6	2.73594489029906\\
28.6	2.7389049840226\\
28.6	2.7747895035157\\
28.6	2.82195653658007\\
28.6	2.84453316890673\\
28.6	2.84488692097841\\
28.6	2.85136177111766\\
28.6	2.86270296655711\\
28.6	2.8982926128612\\
28.6	3.00880867094932\\
28.6	3.0788605941306\\
28.6	3.13567433287902\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
30.7	2.5810757285578\\
30.7	2.58289181171169\\
30.7	2.58591100107799\\
30.7	2.58651526172928\\
30.7	2.59296140262162\\
30.7	2.59964302759095\\
30.7	2.60500110228088\\
30.7	2.60665639818979\\
30.7	2.60668322557957\\
30.7	2.66585284056433\\
30.7	2.6724785782481\\
30.7	2.68163762605698\\
30.7	2.72317650529192\\
30.7	2.73736346488382\\
30.7	2.73932130422034\\
30.7	2.8039609910698\\
30.7	2.89254918269437\\
30.7	2.98868269955936\\
30.7	3.02043835880612\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/rho_fog.tex <==
\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize, 
\begin{axis}[legend pos=south west, scale only axis, 
yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
},
scaled y ticks=false, 
width=0.55\columnwidth,
height=0.35\columnwidth,
mark options={solid},
xmin=-0.0499999999999998,
xmax=31.75,
xtick={3,11.5,20,28.5},
xticklabels={{[0.1-0.3]},{[0.3-0.5]},{[0.5-0.7]},{[0.7-0.9]}},
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Download time (s)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
% legend style={ cells = {anchor=center}, at= {(0.25, 0.5)}, anchor = south, draw=none, fill=none,legend columns=4, font = \footnotesize},
% legend style={cells = {anchor=center}, fill=white,legend columns=1, font = \footnotesize},
% legend style={cells = {anchor=center}, at={(0.05,1.05)}, fill=white,draw=none,legend columns=4, font = \scriptsize},
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend style={{anchor=west},at={(0.5, 1.15)}, anchor=north, fill=white, draw=none, legend columns=-1, font = \footnotesize},
every axis plot/.append style={fill,fill opacity=0.2}
% ymajorgrids=true,
% xmajorgrids=true,
]

\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
1	4.9315840906067\\
1	6.56373608705301\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
3.1	2.16744819319753\\
3.1	2.59701037022583\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.2	2.0646011610915\\
5.2	2.47884950777735\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
9.5	4.94966008698917\\
9.5	6.5860962096869\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
11.6	2.20346036301101\\
11.6	2.66715394286805\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
13.7	2.09906405332825\\
13.7	2.54283342897763\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
18	5.12626693135986\\
18	6.64749416425282\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
20.1	2.224323053831\\
20.1	2.69152263076307\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
22.2	2.11592320590774\\
22.2	2.5593624162844\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
26.5	5.27654484750623\\
26.5	6.98395731332813\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
28.6	2.37470736262017\\
28.6	2.83827045316781\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
30.7	2.14130648450359\\
30.7	2.56021678023489\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
1	1.75195481479795\\
1	3.08024016492283\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
3.1	1.4710375297013\\
3.1	1.87161121321169\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
5.2	1.39897085928453\\
5.2	1.78354255082699\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
9.5	1.81157917925492\\
9.5	3.07283254278631\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
11.6	1.50247102116061\\
11.6	1.88853040651913\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
13.7	1.45582611209056\\
13.7	1.7996995305929\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
18	1.87830262784651\\
18	3.14274753759998\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
20.1	1.54923216871192\\
20.1	1.90321913488366\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
22.2	1.48862587077447\\
22.2	1.80972921852331\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
26.5	1.84571665961616\\
26.5	3.15571904914076\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
28.6	1.66962315112202\\
28.6	2.06020973785877\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
30.7	1.51456823624472\\
30.7	1.85508214722162\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.7375	6.56373608705301\\
1.2625	6.56373608705301\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.8375	2.59701037022583\\
3.3625	2.59701037022583\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
4.9375	2.47884950777735\\
5.4625	2.47884950777735\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
9.2375	6.5860962096869\\
9.7625	6.5860962096869\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
11.3375	2.66715394286805\\
11.8625	2.66715394286805\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
13.4375	2.54283342897763\\
13.9625	2.54283342897763\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
17.7375	6.64749416425282\\
18.2625	6.64749416425282\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
19.8375	2.69152263076307\\
20.3625	2.69152263076307\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
21.9375	2.5593624162844\\
22.4625	2.5593624162844\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
26.2375	6.98395731332813\\
26.7625	6.98395731332813\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
28.3375	2.83827045316781\\
28.8625	2.83827045316781\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
30.4375	2.56021678023489\\
30.9625	2.56021678023489\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.7375	1.75195481479795\\
1.2625	1.75195481479795\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.8375	1.4710375297013\\
3.3625	1.4710375297013\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
4.9375	1.39897085928453\\
5.4625	1.39897085928453\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
9.2375	1.81157917925492\\
9.7625	1.81157917925492\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
11.3375	1.50247102116061\\
11.8625	1.50247102116061\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
13.4375	1.45582611209056\\
13.9625	1.45582611209056\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
17.7375	1.87830262784651\\
18.2625	1.87830262784651\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
19.8375	1.54923216871192\\
20.3625	1.54923216871192\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
21.9375	1.48862587077447\\
22.4625	1.48862587077447\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
26.2375	1.84571665961616\\
26.7625	1.84571665961616\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
28.3375	1.66962315112202\\
28.8625	1.66962315112202\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
30.4375	1.51456823624472\\
30.9625	1.51456823624472\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.475	3.08024016492283\\
0.475	4.9315840906067\\
1.525	4.9315840906067\\
1.525	3.08024016492283\\
0.475	3.08024016492283\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.575	1.87161121321169\\
2.575	2.16744819319753\\
3.625	2.16744819319753\\
3.625	1.87161121321169\\
2.575	1.87161121321169\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
4.675	1.78354255082699\\
4.675	2.0646011610915\\
5.725	2.0646011610915\\
5.725	1.78354255082699\\
4.675	1.78354255082699\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
8.975	3.07283254278631\\
8.975	4.94966008698917\\
10.025	4.94966008698917\\
10.025	3.07283254278631\\
8.975	3.07283254278631\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
11.075	1.88853040651913\\
11.075	2.20346036301101\\
12.125	2.20346036301101\\
12.125	1.88853040651913\\
11.075	1.88853040651913\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
13.175	1.7996995305929\\
13.175	2.09906405332825\\
14.225	2.09906405332825\\
14.225	1.7996995305929\\
13.175	1.7996995305929\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
17.475	3.14274753759998\\
17.475	5.12626693135986\\
18.525	5.12626693135986\\
18.525	3.14274753759998\\
17.475	3.14274753759998\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
19.575	1.90321913488366\\
19.575	2.224323053831\\
20.625	2.224323053831\\
20.625	1.90321913488366\\
19.575	1.90321913488366\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
21.675	1.80972921852331\\
21.675	2.11592320590774\\
22.725	2.11592320590774\\
22.725	1.80972921852331\\
21.675	1.80972921852331\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
25.975	3.15571904914076\\
25.975	5.27654484750623\\
27.025	5.27654484750623\\
27.025	3.15571904914076\\
25.975	3.15571904914076\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
28.075	2.06020973785877\\
28.075	2.37470736262017\\
29.125	2.37470736262017\\
29.125	2.06020973785877\\
28.075	2.06020973785877\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
30.175	1.85508214722162\\
30.175	2.14130648450359\\
31.225	2.14130648450359\\
31.225	1.85508214722162\\
30.175	1.85508214722162\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
0.475	3.80953512781102\\
1.525	3.80953512781102\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
2.575	2.00755183694799\\
3.625	2.00755183694799\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
4.675	1.90938586419248\\
5.725	1.90938586419248\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
8.975	3.83650800661232\\
10.025	3.83650800661232\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
11.075	2.03096734808616\\
12.125	2.03096734808616\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
13.175	1.93484734813419\\
14.225	1.93484734813419\\
};
\addplot [color=clr9, forget plot]
  table[row sep=crcr]{%
17.475	3.882446151579\\
18.525	3.882446151579\\
};
\addplot [color=clr4, forget plot]
  table[row sep=crcr]{%
19.575	2.04665652523255\\
20.625	2.04665652523255\\
};
\addplot [color=clr3, forget plot]
  table[row sep=crcr]{%
21.675	1.94225233262716\\
22.725	1.94225233262716\\
};
\addplot [color=clr9]
  table[row sep=crcr]{%
25.975	4.00549597778778\\
27.025	4.00549597778778\\
};
\addlegendentry{Eq}

\addplot [color=clr4]
  table[row sep=crcr]{%
28.075	2.20102258106751\\
29.125	2.20102258106751\\
};
\addlegendentry{Rb}

\addplot [color=clr3]
  table[row sep=crcr]{%
30.175	1.98300058384113\\
31.225	1.98300058384113\\
};
\addlegendentry{Opt}

\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.1	2.61584371105374\\
3.1	2.63881976170355\\
3.1	2.64238281901595\\
3.1	2.64964788114868\\
3.1	2.65947239981904\\
3.1	2.66236873342578\\
3.1	2.66818842899209\\
3.1	2.66850335910937\\
3.1	2.66969800663596\\
3.1	2.67369950166043\\
3.1	2.69769854060695\\
3.1	2.69928136612673\\
3.1	2.7003937163939\\
3.1	2.70040907671234\\
3.1	2.70240817440756\\
3.1	2.70570556943573\\
3.1	2.71463290796272\\
3.1	2.71584000838096\\
3.1	2.72205410317838\\
3.1	2.72830278439538\\
3.1	2.74549910215307\\
3.1	2.74717915818316\\
3.1	2.74926071672792\\
3.1	2.78427738141897\\
3.1	2.89601103293069\\
3.1	2.89790515837139\\
3.1	3.31088898147284\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.2	2.49717717375213\\
5.2	2.50269323680581\\
5.2	2.51297099362134\\
5.2	2.51528326286592\\
5.2	2.52611943391433\\
5.2	2.53271079736257\\
5.2	2.53688770086017\\
5.2	2.54059259557522\\
5.2	2.54841356461313\\
5.2	2.5507936636515\\
5.2	2.55244430669304\\
5.2	2.57556925888176\\
5.2	2.58488464641521\\
5.2	2.6086310792716\\
5.2	2.63268689874746\\
5.2	2.63543654637203\\
5.2	2.64001953093655\\
5.2	2.65162342790709\\
5.2	2.65632269392703\\
5.2	2.66583405238004\\
5.2	2.70156230309774\\
5.2	2.71045255031906\\
5.2	2.79103254469053\\
5.2	2.81364680426328\\
5.2	3.21142249736453\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11.6	2.67817863237294\\
11.6	2.69154617574784\\
11.6	2.70562340948014\\
11.6	2.71096356997787\\
11.6	2.71798399587643\\
11.6	2.71798967279373\\
11.6	2.76383534233885\\
11.6	2.76641578499586\\
11.6	2.7879296556633\\
11.6	2.845393105167\\
11.6	2.85450876375628\\
11.6	2.89728536668255\\
11.6	2.99260816319085\\
11.6	3.0413816803862\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
13.7	2.5673096380547\\
13.7	2.57114652850578\\
13.7	2.58044912846205\\
13.7	2.58913580697638\\
13.7	2.60348296485123\\
13.7	2.64817727612006\\
13.7	2.65500436671524\\
13.7	2.68413160611987\\
13.7	2.70269129116904\\
13.7	2.73510816230348\\
13.7	2.73677936449677\\
13.7	2.76396519632638\\
13.7	2.88477935057613\\
13.7	2.90761222492005\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
20.1	2.71712576634016\\
20.1	2.72763873858523\\
20.1	2.74197637923678\\
20.1	2.74252319009811\\
20.1	2.75815915891746\\
20.1	2.7836003689025\\
20.1	2.82565384150059\\
20.1	2.82670295166126\\
20.1	2.83829198348326\\
20.1	2.83926270265753\\
20.1	2.8400752507706\\
20.1	2.90073889113935\\
20.1	2.93436549443218\\
20.1	2.9751600801648\\
20.1	3.01911170752587\\
20.1	3.01971367114056\\
20.1	3.16128518650532\\
20.1	3.16271082319374\\
20.1	3.24026485144393\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
22.2	2.57985409833204\\
22.2	2.60518513870152\\
22.2	2.60777895793466\\
22.2	2.6181087492382\\
22.2	2.64638331779744\\
22.2	2.6604405200589\\
22.2	2.66577890925871\\
22.2	2.6790337804208\\
22.2	2.70493969004378\\
22.2	2.752539723414\\
22.2	2.7780657719241\\
22.2	2.78223332748617\\
22.2	2.78790124095843\\
22.2	2.80249034593121\\
22.2	2.80916192460608\\
22.2	2.81514232924896\\
22.2	2.95357771385196\\
22.2	3.04034908227294\\
22.2	3.05273038981757\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
28.6	2.85178042537687\\
28.6	2.87281519376071\\
28.6	2.8937230265818\\
28.6	2.89398358789933\\
28.6	2.89893647809412\\
28.6	2.90173267112118\\
28.6	2.90805886096965\\
28.6	2.90899558840867\\
28.6	2.91261922283458\\
28.6	2.91330106465569\\
28.6	2.91636150977183\\
28.6	2.9183593664177\\
28.6	2.9237099381088\\
28.6	2.93386754370455\\
28.6	3.00137184467474\\
28.6	3.00927906661037\\
28.6	3.02524013427083\\
28.6	3.04315710191622\\
28.6	3.18736959537873\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
30.7	2.58584996004532\\
30.7	2.59864054987622\\
30.7	2.59895131419158\\
30.7	2.59992256773798\\
30.7	2.60027547726378\\
30.7	2.61055744238966\\
30.7	2.61169366330253\\
30.7	2.6140997173172\\
30.7	2.62387778436069\\
30.7	2.63867920987748\\
30.7	2.69308240937888\\
30.7	2.69610363776892\\
30.7	2.69839019118435\\
30.7	2.72020498460908\\
30.7	2.72708257693483\\
30.7	2.75508291120519\\
30.7	2.79956276459114\\
30.7	2.95832711376823\\
};


\end{axis}
\end{tikzpicture}%

==> Figures/single_multi.tex <==
\begin{tikzpicture} 
\input{doc/colors.tex}
font = \footnotesize, 
\begin{axis}[legend pos=south west, scale only axis, 
yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
},
scaled y ticks=false, 
width=0.55\columnwidth,
height=0.35\columnwidth,
mark options={solid},
ymin=0,
ymax=16,
xmin=1,
xmax=200,
ytick={0,4,8,12,16},
xtick={1,50,100,150,200},
xticklabels={0,50,100,150,200},
% ytick={0.006,0.008,0.01,0.012,0.014},
% yticklabels={6,8,10,12,14},
ylabel={Download time (s)},
xlabel={Iterations},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
% legend style={ cells = {anchor=center}, at= {(0.25, 0.5)}, anchor = south, draw=none, fill=none,legend columns=4, font = \footnotesize},
% legend style={cells = {anchor=center}, fill=white,legend columns=1, font = \footnotesize},
% legend style={cells = {anchor=center}, at={(0.05,1.05)}, fill=white,draw=none,legend columns=4, font = \scriptsize},
legend style={draw=none, fill=none,legend columns=-1, at={(0.4,0.85)}, font = \footnotesize},
legend cell align={left},
% legend pos =north east,
% ymajorgrids=true,
% xmajorgrids=true,
]

\pgfplotstableread{Figures/data/single_multi.dat}{\dataset} 

\addplot [clr1, solid,line width=1pt]
plot[]
table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] from \dataset;
\addlegendentry{Multiple}

\addplot [clr2, solid,line width=1pt]
table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] from \dataset;
\addlegendentry{Single}

\end{axis}
\end{tikzpicture}

==> Figures/single_multi_boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
font = \footnotesize, 
\begin{axis}[%
width=0.55\columnwidth,
height=0.35\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Single},{Multi-Eq},{Multi-Rb}},
% ymin=1.03697150313281,
% ymax=20.5837302621405,
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Download time (s)},
compat=1.3,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	12.8688827174977\\
1	14.7405099010126\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	6.16376855421874\\
2	6.66907897422688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3	2.84496779891255\\
3	3.48264555464434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	11.2260944970777\\
1	11.5774895671846\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	2.28851352511381\\
2	4.07780008129458\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3	1.92546053763316\\
3	2.40333907495016\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	14.7405099010126\\
1.1125	14.7405099010126\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	6.66907897422688\\
2.1125	6.66907897422688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	3.48264555464434\\
3.1125	3.48264555464434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	11.2260944970777\\
1.1125	11.2260944970777\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	2.28851352511381\\
2.1125	2.28851352511381\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	1.92546053763316\\
3.1125	1.92546053763316\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	11.5774895671846\\
0.775	12.8688827174977\\
1.225	12.8688827174977\\
1.225	11.5774895671846\\
0.775	11.5774895671846\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	4.07780008129458\\
1.775	6.16376855421874\\
2.225	6.16376855421874\\
2.225	4.07780008129458\\
1.775	4.07780008129458\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	2.40333907495016\\
2.775	2.84496779891255\\
3.225	2.84496779891255\\
3.225	2.40333907495016\\
2.775	2.40333907495016\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	12.0728397255671\\
1.225	12.0728397255671\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	5.19579307658285\\
2.225	5.19579307658285\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	2.64784507981866\\
3.225	2.64784507981866\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	14.9750295979407\\
1	14.9752209956887\\
1	14.9813021307552\\
1	15.252229740607\\
1	15.2796134268352\\
1	16.1606285460337\\
1	16.4369831742381\\
1	18.3410822843214\\
1	19.6952412276402\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	3.52409172090454\\
3	3.53325272370885\\
3	3.9533029247261\\
3	4.10244764160978\\
};
\end{axis}
\end{tikzpicture}%
